Bending the Future: Autoregressive Modeling of Temporal Knowledge Graphs in Curvature-Variable Hyperbolic Spaces

Recently there is an increasing scholarly interest in time-varying knowledge graphs, or temporal knowledge graphs (TKG). Previous research suggests diverse approaches to TKG reasoning that uses historical information. However, less attention has been given to the hierarchies within such information at different timestamps. Given that TKG is a sequence of knowledge graphs based on time, the chronology in the sequence derives hierarchies between the graphs. Furthermore, each knowledge graph has its hierarchical level which may differ from one another. To address these hierarchical characteristics in TKG, we propose HyperVC, which utilizes hyperbolic space that better encodes the hierarchies than Euclidean space. The chronological hierarchies between knowledge graphs at different timestamps are represented by embedding the knowledge graphs as vectors in a common hyperbolic space. Additionally, diverse hierarchical levels of knowledge graphs are represented by adjusting the curvatures of hyperbolic embeddings of their entities and relations. Experiments on four benchmark datasets show substantial improvements, especially on the datasets with higher hierarchical levels.

==> (inline-0) <==
\begin{tikzpicture}
    \begin{axis}[
        name=score,
        title={Hierarchical scores for each dataset},
        xlabel={Timeline},
        ylabel={Hierarchical scores},
        xmin=0, xmax=1,
        ymin=0.5, ymax=1,
        xtick={0,0.2,0.4,0.6,0.8,1},
        ytick={0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        grid style=dashed,
    ]
    
    \addplot[color=yellow,]
        coordinates {
        (0.0,0.733363878931623)(0.0003361344537815126,0.825833377922842)(0.0006722689075630252,0.789686077612501)(0.0010084033613445378,0.831112607629035)(0.0013445378151260505,0.820842832977863)(0.0016806722689075631,0.812667860340197)(0.0020168067226890756,0.829858681964461)(0.002352941176470588,0.940632911392405)(0.002689075630252101,0.860114561350618)(0.0030252100840336134,0.801801242236025)(0.0033613445378151263,0.892940392940393)(0.0036974789915966387,0.808852755194219)(0.004033613445378151,0.838402885955563)(0.004369747899159664,0.90043431053203)(0.004705882352941176,0.815233092580433)(0.005042016806722689,0.801997245179063)(0.005378151260504202,0.885099002746062)(0.005714285714285714,0.808984412818279)(0.006050420168067227,0.807491652754591)(0.006386554621848739,0.815600486134129)(0.0067226890756302525,0.878766643307638)(0.007058823529411765,0.892833805271183)(0.007394957983193277,0.894859394590722)(0.00773109243697479,0.860321221695629)(0.008067226890756302,0.829575493702379)(0.008403361344537815,0.836363636363636)(0.008739495798319327,0.812644402436463)(0.00907563025210084,0.921293646250716)(0.009411764705882352,0.839936902663079)(0.009747899159663866,0.846816452515972)(0.010084033613445379,0.869773407439076)(0.010756302521008404,0.921181630546956)(0.011092436974789916,0.778710222472543)(0.011428571428571429,0.949047141424273)(0.011764705882352941,0.878030417105857)(0.012100840336134453,0.888934175667414)(0.012436974789915966,0.836705202312139)(0.012773109243697478,0.894113667117727)(0.01310924369747899,0.871252204585538)(0.013445378151260505,0.953737335117568)(0.013781512605042017,0.845205566499333)(0.01411764705882353,0.758642937792354)(0.014453781512605042,0.827335858585859)(0.014789915966386555,0.914262635587353)(0.015126050420168067,0.88296208001192)(0.01546218487394958,0.844621314511688)(0.015798319327731094,0.980046208779668)(0.016134453781512605,0.879601990049751)(0.01647058823529412,0.804057480980558)(0.01680672268907563,0.899073327961322)(0.017142857142857144,0.875075941676792)(0.017478991596638654,0.843066024884207)(0.01781512605042017,0.920896785109983)(0.01815126050420168,0.853005212113215)(0.018487394957983194,0.79533264326715)(0.018823529411764704,0.82678955453149)(0.01915966386554622,0.866064147866268)(0.019495798319327733,0.840701219512195)(0.019831932773109243,0.820555371169377)(0.020168067226890758,0.862746752151173)(0.020504201680672268,0.854939341421144)(0.020840336134453782,0.835303654664595)(0.021176470588235293,0.860761923040015)(0.021512605042016807,0.84555475676971)(0.021848739495798318,0.845531109225044)(0.022184873949579832,0.800065984823491)(0.022521008403361343,0.855210168638309)(0.022857142857142857,0.803973830869881)(0.02319327731092437,0.80600829121472)(0.023529411764705882,0.808848945731075)(0.023865546218487396,0.830012758857592)(0.024201680672268907,0.881409177605744)(0.02453781512605042,0.878251683612835)(0.024873949579831932,0.730324987445297)(0.025210084033613446,0.856189664963089)(0.025546218487394957,0.855112474437628)(0.02621848739495798,0.854885145482389)(0.026554621848739496,0.819035870184096)(0.02689075630252101,0.908398539384455)(0.02722689075630252,0.904788679598913)(0.027563025210084035,0.811311342520421)(0.027899159663865546,0.838689835460557)(0.02823529411764706,0.870880968392737)(0.02857142857142857,0.786265584801108)(0.028907563025210085,0.817628951122457)(0.029243697478991595,0.773035985808414)(0.02957983193277311,0.91896722939424)(0.02991596638655462,0.905373831775701)(0.030252100840336135,0.890648464163822)(0.03058823529411765,0.887480190174326)(0.03092436974789916,0.830334515965535)(0.031260504201680674,0.822306687255018)(0.03159663865546219,0.871125286554371)(0.031932773109243695,0.828253634612016)(0.03226890756302521,0.732595755693582)(0.03260504201680672,0.76730654693728)(0.03294117647058824,0.756278098179011)(0.033277310924369745,0.789016795621815)(0.03361344537815126,0.820667497213297)(0.03394957983193277,0.777725070308)(0.03428571428571429,0.78144947011575)(0.0346218487394958,0.82397814545642)(0.03495798319327731,0.82521847690387)(0.03529411764705882,0.841350710900474)(0.03563025210084034,0.768081461743434)(0.03596638655462185,0.816249571477545)(0.03630252100840336,0.840387529768348)(0.03663865546218487,0.827238728443798)(0.03697478991596639,0.78263926446728)(0.0373109243697479,0.811582794489739)(0.03764705882352941,0.825769398838879)(0.03798319327731092,0.823327774689642)(0.03831932773109244,0.776498011792129)(0.03865546218487395,0.843049054768707)(0.038991596638655465,0.897039897039897)(0.03932773109243697,0.841652995859698)(0.03966386554621849,0.773562458691342)(0.04,0.876282782212087)(0.040336134453781515,0.748521346381331)(0.04067226890756302,0.819724398811132)(0.041008403361344536,0.829259967231021)(0.04134453781512605,0.739743893763339)(0.041680672268907565,0.836514261744966)(0.04201680672268908,0.888716308816811)(0.042352941176470586,0.792290024210069)(0.0426890756302521,0.903182429403855)(0.043697478991596636,0.777219915676998)(0.04403361344537815,0.723734630635434)(0.04470588235294118,0.785913727277908)(0.045042016806722686,0.798005446382572)(0.0453781512605042,0.801891970425855)(0.04638655462184874,0.79051372581219)(0.04672268907563025,0.817714035471863)(0.047058823529411764,0.740288934180554)(0.04739495798319328,0.832413814125034)(0.04773109243697479,0.722110222665187)(0.0480672268907563,0.729094494483825)(0.04873949579831933,0.790848527349229)(0.04907563025210084,0.823344159039465)(0.049747899159663864,0.826568146618482)(0.05008403361344538,0.808823529411765)(0.05042016806722689,0.734757600657354)(0.050756302521008406,0.712635476530258)(0.051092436974789913,0.822428948514902)(0.05142857142857143,0.733330074305827)(0.05176470588235294,0.783957658438655)(0.052100840336134456,0.840579710144927)(0.05243697478991596,0.792171481826654)(0.05310924369747899,0.76301155617343)(0.053445378151260506,0.814097067398388)(0.05378151260504202,0.778129489942529)(0.05411764705882353,0.720576131687243)(0.05445378151260504,0.795916877998942)(0.054789915966386556,0.843825665859564)(0.05512605042016807,0.832616230429067)(0.05546218487394958,0.758058760556679)(0.05579831932773109,0.843684157720478)(0.056134453781512605,0.785674944323379)(0.05647058823529412,0.821114369501466)(0.05680672268907563,0.787574877473226)(0.05714285714285714,0.798655160210165)(0.057478991596638655,0.769724224588321)(0.05781512605042017,0.843288358636934)(0.058151260504201684,0.797642817526345)(0.05848739495798319,0.783257026580186)(0.058823529411764705,0.738278156185649)(0.05915966386554622,0.764338945625173)(0.05949579831932773,0.828145265888456)(0.05983193277310924,0.828895232414469)(0.060168067226890755,0.780308012715116)(0.06050420168067227,0.815804187115612)(0.06084033613445378,0.804315128883357)(0.0611764705882353,0.811250732469562)(0.061512605042016805,0.771247021445592)(0.06184873949579832,0.769662133744567)(0.06218487394957983,0.741225529943241)(0.06252100840336135,0.79585798816568)(0.06285714285714286,0.742470141718026)(0.06319327731092438,0.718789733929833)(0.06352941176470588,0.782741995302262)(0.06386554621848739,0.804863582443654)(0.06453781512605042,0.731439193779724)(0.06487394957983193,0.728193797837923)(0.06521008403361345,0.736228496073848)(0.06554621848739496,0.715236299687891)(0.06588235294117648,0.696989307822172)(0.06621848739495799,0.787912677820524)(0.06655462184873949,0.766799019288767)(0.066890756302521,0.736291908305747)(0.06722689075630252,0.76475971466116)(0.06756302521008403,0.775691981046581)(0.06789915966386555,0.783991683991684)(0.06823529411764706,0.774640189469849)(0.06857142857142857,0.705101733557018)(0.06890756302521009,0.754911924119241)(0.0692436974789916,0.790351086696919)(0.0695798319327731,0.766259640102828)(0.06991596638655462,0.773700042973786)(0.07025210084033613,0.781279476224824)(0.07058823529411765,0.741424099114101)(0.07092436974789916,0.870673728291662)(0.07126050420168067,0.777842107439725)(0.07159663865546219,0.716598406914122)(0.0719327731092437,0.82043412507784)(0.07226890756302522,0.778560538352347)(0.07260504201680672,0.736796321610538)(0.07294117647058823,0.855395343340031)(0.07327731092436975,0.766691616766467)(0.07361344537815126,0.83809691629956)(0.07394957983193277,0.746966877558616)(0.07428571428571429,0.878195374315277)(0.0746218487394958,0.802882815424934)(0.07495798319327732,0.805092897281426)(0.07563025210084033,0.840071237756011)(0.07596638655462185,0.767805591083501)(0.07630252100840336,0.73250045930553)(0.07663865546218487,0.858946141895391)(0.07697478991596639,0.856936922897105)(0.0773109243697479,0.777465918203689)(0.07764705882352942,0.798812318740505)(0.07831932773109243,0.813869574378424)(0.07865546218487394,0.796866305462)(0.07899159663865546,0.832650358044621)(0.07932773109243697,0.803108193609617)(0.07966386554621849,0.778099512571787)(0.08033613445378152,0.803641279337322)(0.08067226890756303,0.797794476432127)(0.08100840336134454,0.815695600475624)(0.08134453781512604,0.760746131392699)(0.08168067226890756,0.79991907748331)(0.08201680672268907,0.721563325754317)(0.0826890756302521,0.791825519491671)(0.08302521008403362,0.787659085150753)(0.08336134453781513,0.828078389128273)(0.08369747899159664,0.824784425282247)(0.08403361344537816,0.778679631097943)(0.08436974789915966,0.75358361774744)(0.08470588235294117,0.760659172542238)(0.08504201680672269,0.763890996596354)(0.0853781512605042,0.762507661043192)(0.08571428571428572,0.758069354981029)(0.08605042016806723,0.760629559626221)(0.08638655462184874,0.714308762369138)(0.08672268907563026,0.760239847560443)(0.08705882352941176,0.794676462072959)(0.08739495798319327,0.757660983183922)(0.08773109243697479,0.769568857262453)(0.0880672268907563,0.738207405328469)(0.08840336134453781,0.760266845058907)(0.08873949579831933,0.772661100406765)(0.08907563025210084,0.750028674328447)(0.08941176470588236,0.764661359428008)(0.08974789915966387,0.743298629104442)(0.09008403361344537,0.739886399495109)(0.09042016806722689,0.721981025888407)(0.0907563025210084,0.741250922898428)(0.09109243697478991,0.80191687079591)(0.09142857142857143,0.749616931622295)(0.09176470588235294,0.829680485872722)(0.09210084033613446,0.76788689724817)(0.09243697478991597,0.80918900742824)(0.09277310924369749,0.794844440033742)(0.09310924369747899,0.796340516984061)(0.0934453781512605,0.733035603523136)(0.09378151260504201,0.760436142515158)(0.09445378151260504,0.778599360113758)(0.09478991596638656,0.801428641084402)(0.09512605042016807,0.806460724648846)(0.09546218487394958,0.751306332002282)(0.0957983193277311,0.781971563981043)(0.0961344537815126,0.76680683742013)(0.09647058823529411,0.801894499338676)(0.09680672268907563,0.667818283998047)(0.09714285714285714,0.734194603939001)(0.09747899159663866,0.766812507649003)(0.09781512605042017,0.709641854295509)(0.09815126050420168,0.737401770325144)(0.0984873949579832,0.729513631576895)(0.0988235294117647,0.770524218032353)(0.09915966386554621,0.742304374614911)(0.09949579831932773,0.761503886364201)(0.09983193277310924,0.752907662082515)(0.10016806722689076,0.769259314234823)(0.10050420168067227,0.768004299534217)(0.10084033613445378,0.776234824546815)(0.1011764705882353,0.831717747683535)(0.10151260504201681,0.784416980118216)(0.10184873949579831,0.776476196962474)(0.10218487394957983,0.766871774513696)(0.10252100840336134,0.830638163603376)(0.10285714285714286,0.892765632666412)(0.10319327731092437,0.759732697426797)(0.10352941176470588,0.781922895087463)(0.1038655462184874,0.816050174613356)(0.10420168067226891,0.809488325881768)(0.10453781512605043,0.875846914484527)(0.10487394957983193,0.826423416198877)(0.10521008403361344,0.800925325377265)(0.10554621848739495,0.77354217052478)(0.10588235294117647,0.787609746473316)(0.10621848739495798,0.775527606054146)(0.1065546218487395,0.829993148338472)(0.10689075630252101,0.824510230735742)(0.10756302521008404,0.791783883772014)(0.10789915966386554,0.783231402201712)(0.10823529411764705,0.785756935513504)(0.10890756302521008,0.691570031965282)(0.1092436974789916,0.755717740908898)(0.10957983193277311,0.79818628187785)(0.10991596638655463,0.842910203189862)(0.11025210084033614,0.842119506386664)(0.11058823529411765,0.802566439250265)(0.11092436974789915,0.740098749868684)(0.11126050420168067,0.752506411750991)(0.11159663865546218,0.853528406485766)(0.1119327731092437,0.792202206254428)(0.11226890756302521,0.7835527518742)(0.11294117647058824,0.840350640593392)(0.11327731092436975,0.733720774114353)(0.11361344537815125,0.782456840634667)(0.11394957983193277,0.791660604044981)(0.11495798319327731,0.70947440742013)(0.11529411764705882,0.792322518470928)(0.11596638655462185,0.773387789444162)(0.11630252100840337,0.746540819930014)(0.11663865546218487,0.7759918261563)(0.11697478991596638,0.710249079967779)(0.1173109243697479,0.792018632460806)(0.11798319327731092,0.759662654076263)(0.11831932773109244,0.732887082636067)(0.11865546218487395,0.732979784863934)(0.11899159663865547,0.754463697456845)(0.11932773109243698,0.763023862671739)(0.11966386554621848,0.768144089626692)(0.12,0.773299846192785)(0.12033613445378151,0.768381731516852)(0.12067226890756302,0.771062006230857)(0.12100840336134454,0.730496453900709)(0.12134453781512605,0.827979418717842)(0.12168067226890757,0.769470462765464)(0.12201680672268908,0.776223651939004)(0.1223529411764706,0.747455077970395)(0.1226890756302521,0.727271119286826)(0.12302521008403361,0.750643776824034)(0.12336134453781512,0.775892716068889)(0.12369747899159664,0.813560973233639)(0.12403361344537815,0.781876379690949)(0.12436974789915967,0.779614388225315)(0.12470588235294118,0.775712231415293)(0.1250420168067227,0.78282463427849)(0.1253781512605042,0.775337929536942)(0.12571428571428572,0.773144064493631)(0.12605042016806722,0.768769599704851)(0.12638655462184875,0.790177310528793)(0.12672268907563025,0.820348748279203)(0.12705882352941175,0.804671517725354)(0.12773109243697478,0.740415919208026)(0.1280672268907563,0.761453457140665)(0.1284033613445378,0.789906587407497)(0.12873949579831934,0.803043893405862)(0.12907563025210084,0.715321287708151)(0.12941176470588237,0.675628825131779)(0.12974789915966387,0.736575005865139)(0.13008403361344537,0.688070384730092)(0.1304201680672269,0.772720325677685)(0.1307563025210084,0.75322103247149)(0.13142857142857142,0.746224941421505)(0.13176470588235295,0.78067789517732)(0.13210084033613445,0.748417080606306)(0.13243697478991598,0.816361477693045)(0.13310924369747898,0.772455089820359)(0.1334453781512605,0.748044444444445)(0.133781512605042,0.747263992722931)(0.13411764705882354,0.798176311804595)(0.13445378151260504,0.810480062420434)(0.13478991596638656,0.806872609212768)(0.13512605042016806,0.82900845630907)(0.1354621848739496,0.802195373508177)(0.1357983193277311,0.818134688164239)(0.1361344537815126,0.783549622578366)(0.13647058823529412,0.807701149425287)(0.13680672268907562,0.782544093773216)(0.13714285714285715,0.820739510574904)(0.13747899159663865,0.803668923345709)(0.13781512605042018,0.746694143912073)(0.13815126050420168,0.77332552370452)(0.1388235294117647,0.854396679978075)(0.13949579831932774,0.782689623080502)(0.13983193277310924,0.797974393273457)(0.14016806722689076,0.807699172963646)(0.14050420168067226,0.776134122287968)(0.1408403361344538,0.808555019001629)(0.14151260504201682,0.74244880652483)(0.14184873949579832,0.784808027199602)(0.14218487394957982,0.790311308767471)(0.14252100840336135,0.848688737671076)(0.14285714285714285,0.773658950494524)(0.14319327731092438,0.775890948997863)(0.1438655462184874,0.798979079863005)(0.1442016806722689,0.762971476334761)(0.14453781512605043,0.774444913861897)(0.14487394957983193,0.858893501516845)(0.14521008403361343,0.800034750124883)(0.14554621848739496,0.873013387614499)(0.14588235294117646,0.808886095532779)(0.146218487394958,0.790669290357935)(0.14689075630252102,0.771728478407631)(0.14722689075630252,0.804361016306409)(0.14789915966386555,0.821203501094092)(0.14823529411764705,0.828089586430434)(0.14857142857142858,0.763446454298063)(0.14890756302521008,0.793995635334133)(0.1492436974789916,0.799365526965104)(0.1495798319327731,0.765554200069711)(0.14991596638655463,0.752160579871759)(0.15025210084033613,0.795475144073738)(0.15058823529411763,0.772281367118092)(0.15092436974789916,0.741940356480083)(0.15126050420168066,0.768475977189296)(0.1515966386554622,0.732784908871711)(0.1519327731092437,0.782102973168963)(0.15226890756302522,0.735107901587035)(0.15260504201680672,0.783181908855158)(0.15294117647058825,0.751732169999408)(0.15327731092436975,0.789204711379344)(0.15361344537815125,0.782606640671157)(0.15394957983193278,0.714067506765619)(0.1546218487394958,0.744146476251418)(0.1549579831932773,0.786780246196538)(0.15529411764705883,0.719823208576265)(0.15563025210084033,0.744934918876007)(0.15596638655462186,0.741748665625794)(0.15630252100840336,0.765639850170515)(0.15663865546218486,0.777005311025507)(0.1569747899159664,0.786461147306531)(0.1573109243697479,0.753889405597362)(0.15764705882352942,0.778641571194763)(0.15798319327731092,0.780431134632761)(0.15831932773109245,0.757327140080277)(0.15865546218487395,0.811346401488053)(0.15899159663865547,0.820429142530799)(0.15932773109243697,0.733595055128633)(0.16,0.722360340834236)(0.1603361344537815,0.749424900409583)(0.16067226890756303,0.813976598813912)(0.16100840336134453,0.774508861327436)(0.16134453781512606,0.692456500594402)(0.16168067226890756,0.684673323626859)(0.1620168067226891,0.742180638454231)(0.1623529411764706,0.708258843924373)(0.1626890756302521,0.820618081180812)(0.16302521008403362,0.776507299676808)(0.16336134453781512,0.790415129691434)(0.16369747899159665,0.770491008676264)(0.16403361344537815,0.767008032892984)(0.16436974789915967,0.780539652631833)(0.16470588235294117,0.734085816250311)(0.1650420168067227,0.793652366326497)(0.1653781512605042,0.818911575827433)(0.1657142857142857,0.82214092849055)(0.16605042016806723,0.779684138727111)(0.16638655462184873,0.815936459133999)(0.16672268907563026,0.873096446700508)(0.16705882352941176,0.769252942589479)(0.1673949579831933,0.788074480680228)(0.1677310924369748,0.857840236686391)(0.16806722689075632,0.835711197578902)(0.16840336134453782,0.763076348702632)(0.16873949579831932,0.81862091172547)(0.16907563025210084,0.805238877989289)(0.16941176470588235,0.902074568402727)(0.16974789915966387,0.88969764837626)(0.17008403361344537,0.863207547169811)(0.1704201680672269,0.854825174825175)(0.1707563025210084,0.843458738689707)(0.1710924369747899,0.927579285427539)(0.17142857142857143,0.907850819910028)(0.17176470588235293,0.751389274798555)(0.17210084033613446,0.933997050147493)(0.17243697478991596,0.889442095212113)(0.1727731092436975,0.838597842835131)(0.173109243697479,0.812455209975634)(0.17344537815126052,0.822780043928459)(0.17378151260504202,0.886907437933963)(0.17411764705882352,0.760513380666303)(0.17445378151260504,0.909453578336557)(0.17478991596638654,0.932884448305821)(0.17512605042016807,0.882684780105918)(0.17546218487394957,0.84155581747769)(0.1757983193277311,0.884402023168543)(0.1761344537815126,0.954609929078014)(0.17647058823529413,0.835638039786511)(0.17680672268907563,0.810981499368452)(0.17714285714285713,0.897007654836465)(0.17747899159663866,0.824251265768472)(0.17781512605042016,0.819542805916629)(0.1781512605042017,0.916307277628032)(0.1784873949579832,0.801801114248645)(0.17882352941176471,0.83748399032304)(0.17915966386554621,0.897064818589482)(0.17949579831932774,0.850867871059157)(0.17983193277310924,0.864407841172418)(0.18016806722689074,0.791026429010449)(0.18050420168067227,0.958614864864865)(0.18084033613445377,0.837294332723949)(0.1811764705882353,0.805793536347443)(0.1815126050420168,0.899231950844854)(0.18184873949579833,0.907681787098245)(0.18218487394957983,0.818078361242074)(0.18252100840336136,0.783442497197144)(0.18285714285714286,0.850404217926186)(0.18319327731092436,0.881633544442018)(0.18352941176470589,0.841043890865955)(0.18386554621848739,0.815830279109106)(0.1842016806722689,0.88117022478256)(0.18453781512605041,0.805385833899072)(0.18487394957983194,0.86889767399099)(0.18521008403361344,0.956966547580383)(0.18554621848739497,0.738462382703177)(0.18588235294117647,0.793667914472432)(0.18621848739495797,0.903905104624817)(0.1865546218487395,0.811017066740669)(0.186890756302521,0.846326884761231)(0.18722689075630253,0.83599827139153)(0.18756302521008403,0.767008185612837)(0.18789915966386556,0.770880975715997)(0.18823529411764706,0.810389238694906)(0.18857142857142858,0.829903811031292)(0.18890756302521008,0.870932754880694)(0.18924369747899158,0.874156136402977)(0.1895798319327731,0.934939759036145)(0.1899159663865546,0.896419786827002)(0.19025210084033614,0.766338986712758)(0.19058823529411764,0.783695824734085)(0.19092436974789917,0.862270039421813)(0.19126050420168067,0.944203064257947)(0.1915966386554622,0.952368692070031)(0.1919327731092437,0.807241006638876)(0.1922689075630252,0.85249411260972)(0.19260504201680673,0.885402455661664)(0.19294117647058823,0.750022391401702)(0.19327731092436976,0.815223596574691)(0.19361344537815126,0.783749176849345)(0.19394957983193278,0.801369320880165)(0.19428571428571428,0.849679281590763)(0.1946218487394958,0.728152323465448)(0.1949579831932773,0.873335710889206)(0.1952941176470588,0.850555845706185)(0.19563025210084034,0.792478706510755)(0.19596638655462184,0.777711786620593)(0.19630252100840337,0.828237099558795)(0.19663865546218487,0.877378944832571)(0.1969747899159664,0.869540515588382)(0.1973109243697479,0.841825389152083)(0.1976470588235294,0.811064059825209)(0.19798319327731093,0.856729377713459)(0.19831932773109243,0.957997698504028)(0.19865546218487395,0.887862606436715)(0.19899159663865545,0.755329116889201)(0.19932773109243698,0.819476791420679)(0.19966386554621848,0.932222222222222)(0.2,0.850363699341877)(0.2003361344537815,0.869992846924177)(0.200672268907563,0.904059680777238)(0.20100840336134454,0.83984518982676)(0.20134453781512604,0.933914209115281)(0.20168067226890757,0.887785930082003)(0.20201680672268907,0.869638826185102)(0.2023529411764706,0.892657621707901)(0.2026890756302521,0.794321895424837)(0.20302521008403362,0.928988821138211)(0.20336134453781513,0.788835956917978)(0.20369747899159663,0.742942203059234)(0.20403361344537815,0.817326873753206)(0.20436974789915965,0.853170913148596)(0.20470588235294118,0.846071105072464)(0.20504201680672268,0.864287364287364)(0.2053781512605042,0.919787306256364)(0.2057142857142857,0.81831119544592)(0.20605042016806724,0.859934472267728)(0.20638655462184874,0.842479517699799)(0.20672268907563024,0.797198629116376)(0.20705882352941177,0.771349753694581)(0.20739495798319327,0.895215453194651)(0.2077310924369748,0.811434431483143)(0.2080672268907563,0.929016690126684)(0.20840336134453782,0.863144758735441)(0.20873949579831932,0.852494577006508)(0.20907563025210085,0.906149388280747)(0.20941176470588235,0.885634773389875)(0.20974789915966385,0.833779182879377)(0.21008403361344538,0.909625360230548)(0.21042016806722688,0.812240712254696)(0.2107563025210084,0.838194054963545)(0.2110924369747899,0.85076900754498)(0.21142857142857144,0.943485086342229)(0.21176470588235294,0.770362871826818)(0.21210084033613447,0.827850304612707)(0.21243697478991597,0.814339622641509)(0.21277310924369747,0.91304347826087)(0.213109243697479,0.796316148523536)(0.2134453781512605,0.820876786404017)(0.21378151260504202,0.783687068114511)(0.21411764705882352,0.767150583546826)(0.21445378151260505,0.838960594922643)(0.21478991596638655,0.827505096440332)(0.21512605042016808,0.798055919615553)(0.21546218487394958,0.882720875684128)(0.21579831932773108,0.855111187726254)(0.2161344537815126,0.789152119700748)(0.2164705882352941,0.862287811591987)(0.21680672268907564,0.876802374893978)(0.21714285714285714,0.821797888056027)(0.21747899159663867,0.884294068504595)(0.21781512605042017,0.832583005064716)(0.2181512605042017,0.85848413719997)(0.2188235294117647,0.818065378403965)(0.21915966386554622,0.804505119453925)(0.21949579831932772,0.88011608125688)(0.21983193277310925,0.846889168077784)(0.22016806722689075,0.804036520903412)(0.22050420168067228,0.866448885472713)(0.22084033613445378,0.779269481737043)(0.2211764705882353,0.891438092796719)(0.2215126050420168,0.848247576435496)(0.2218487394957983,0.853177449433367)(0.22218487394957984,0.9038811400849)(0.22252100840336134,0.857693493678693)(0.22319327731092437,0.759543829129216)(0.2238655462184874,0.916666666666667)(0.2242016806722689,0.746377975521218)(0.22453781512605042,0.800304172452556)(0.22487394957983192,0.719325007150348)(0.22521008403361345,0.773704579660288)(0.22554621848739495,0.801431911163063)(0.22588235294117648,0.728778608656243)(0.22621848739495798,0.754779152832277)(0.2265546218487395,0.908602150537634)(0.226890756302521,0.741351191064545)(0.2272268907563025,0.737184860403637)(0.22756302521008404,0.725992443201335)(0.22789915966386554,0.799312612074118)(0.22823529411764706,0.785010623913463)(0.22857142857142856,0.82852309427385)(0.2289075630252101,0.7744601781252)(0.2292436974789916,0.756375349925221)(0.22957983193277312,0.783457980712458)(0.22991596638655462,0.818074307677146)(0.23025210084033612,0.7991976751532)(0.23058823529411765,0.770555990602976)(0.23092436974789915,0.81037409192749)(0.23126050420168068,0.835721828330065)(0.23159663865546218,0.844996299646411)(0.2319327731092437,0.861837018710376)(0.2322689075630252,0.791875302858989)(0.23260504201680673,0.882747640168316)(0.23294117647058823,0.765838063547987)(0.23327731092436974,0.860599078341014)(0.23361344537815126,0.813831071618293)(0.23394957983193276,0.833397957864805)(0.2342857142857143,0.766629037860368)(0.2346218487394958,0.865212649945474)(0.23495798319327732,0.76959048992614)(0.23529411764705882,0.851373658766655)(0.23563025210084035,0.750867854663272)(0.23596638655462185,0.721847660325869)(0.23630252100840335,0.792096133541153)(0.23663865546218488,0.843867084331429)(0.23697478991596638,0.775947101158075)(0.2373109243697479,0.803922162948594)(0.2376470588235294,0.74845090073454)(0.23798319327731093,0.851377769502886)(0.23831932773109243,0.732921955562918)(0.23865546218487396,0.775324097610574)(0.23899159663865546,0.789977981562583)(0.23932773109243696,0.794313958942165)(0.2396638655462185,0.816341962458856)(0.24,0.834086799276673)(0.24033613445378152,0.809836287376539)(0.24067226890756302,0.74907344573785)(0.24100840336134455,0.786874433176684)(0.24134453781512605,0.835448131555651)(0.24168067226890758,0.762063854907182)(0.24201680672268908,0.816494234292488)(0.24235294117647058,0.815482630123813)(0.2426890756302521,0.832801983705278)(0.2430252100840336,0.801427530954115)(0.24336134453781513,0.853764256495002)(0.24369747899159663,0.843882523376794)(0.24403361344537816,0.787822634017207)(0.24436974789915966,0.768478721472244)(0.2447058823529412,0.807791670972409)(0.2450420168067227,0.751435864709636)(0.2453781512605042,0.811363527895767)(0.24571428571428572,0.720790549297179)(0.24605042016806722,0.783365640681896)(0.24638655462184875,0.79512158426269)(0.24672268907563025,0.806078986686885)(0.24705882352941178,0.800492168875445)(0.24739495798319328,0.769545778270159)(0.2477310924369748,0.825470350569318)(0.2480672268907563,0.744736519982863)(0.2484033613445378,0.796547107540943)(0.24873949579831933,0.792148002898674)(0.24907563025210083,0.786426975853633)(0.24941176470588236,0.707224902856655)(0.24974789915966386,0.781053447830208)(0.2500840336134454,0.789422582671769)(0.2504201680672269,0.771427250236989)(0.2507563025210084,0.811330061410215)(0.2510924369747899,0.781554477086652)(0.25176470588235295,0.746950200534759)(0.25210084033613445,0.714668162463986)(0.25243697478991595,0.804812146165723)(0.2527731092436975,0.752164181560844)(0.253109243697479,0.770007804660497)(0.2534453781512605,0.794193152645569)(0.253781512605042,0.839174029584037)(0.2541176470588235,0.771756085174303)(0.25445378151260506,0.774135164384073)(0.25478991596638656,0.797141269449247)(0.25512605042016806,0.730746985807715)(0.25546218487394956,0.784182918136457)(0.2557983193277311,0.756670612876787)(0.2561344537815126,0.758043465925211)(0.2564705882352941,0.764798438495857)(0.2568067226890756,0.788388784782378)(0.2571428571428571,0.764591348409496)(0.2574789915966387,0.739958557464889)(0.2578151260504202,0.776834166232333)(0.2581512605042017,0.675204936907065)(0.2584873949579832,0.751241650967631)(0.25882352941176473,0.722278257982968)(0.25915966386554623,0.696991312494677)(0.25949579831932773,0.716408774502128)(0.25983193277310923,0.744412066094531)(0.26016806722689073,0.748837125119907)(0.2605042016806723,0.750029419840741)(0.2608403361344538,0.721995872797502)(0.2611764705882353,0.74607118871726)(0.2615126050420168,0.703524331894037)(0.26184873949579834,0.748315370618464)(0.26218487394957984,0.829160203855528)(0.26252100840336134,0.809948347838392)(0.26285714285714284,0.832367019483584)(0.26319327731092435,0.708425861303217)(0.2635294117647059,0.78690714762859)(0.2638655462184874,0.786076163134341)(0.2642016806722689,0.827531194803715)(0.2645378151260504,0.78441127694859)(0.26487394957983196,0.798370094064223)(0.26521008403361346,0.866445317793739)(0.26554621848739496,0.78325820316595)(0.26588235294117646,0.774734108335394)(0.26621848739495796,0.758736764795887)(0.2665546218487395,0.835498742665549)(0.266890756302521,0.843806841518512)(0.2672268907563025,0.706110969061621)(0.267563025210084,0.815729169849369)(0.26789915966386557,0.776600790513834)(0.26823529411764707,0.846177972936643)(0.26857142857142857,0.800581712415924)(0.2689075630252101,0.786184642023244)(0.2692436974789916,0.857195922241941)(0.26957983193277313,0.857192578511954)(0.26991596638655463,0.760391254850027)(0.2712605042016807,0.69367970328378)(0.2715966386554622,0.76863148610907)(0.2719327731092437,0.760570282913789)(0.2722689075630252,0.803747024117586)(0.27260504201680674,0.795124792013311)(0.27294117647058824,0.784228233077648)(0.27327731092436974,0.796828998190314)(0.27361344537815124,0.780100253536937)(0.2739495798319328,0.773650454302512)(0.2742857142857143,0.741881000899561)(0.2746218487394958,0.780925511183503)(0.2749579831932773,0.778049703544847)(0.2752941176470588,0.720870531437986)(0.27563025210084036,0.81628179904042)(0.27596638655462186,0.743983420982262)(0.27630252100840336,0.749651148040086)(0.27663865546218486,0.754348348829753)(0.2769747899159664,0.812553708201009)(0.2773109243697479,0.742524711332732)(0.2776470588235294,0.778121439036301)(0.2779831932773109,0.77560013600816)(0.2783193277310924,0.765401531194006)(0.27865546218487397,0.796266817854729)(0.27899159663865547,0.762633996937213)(0.27932773109243697,0.769412070373395)(0.27966386554621847,0.751219599684339)(0.28,0.78764651011883)(0.2803361344537815,0.758890508793622)(0.280672268907563,0.76347749942892)(0.2810084033613445,0.844422282376407)(0.28134453781512603,0.706237816764133)(0.2816806722689076,0.740772721796056)(0.2820168067226891,0.775834686879625)(0.2823529411764706,0.777565592826304)(0.2826890756302521,0.723392957886702)(0.28302521008403364,0.744847172219911)(0.28336134453781514,0.758289580323479)(0.28403361344537814,0.822991118155447)(0.28436974789915964,0.773364560430806)(0.2847058823529412,0.735935622473874)(0.2850420168067227,0.773779623079946)(0.2853781512605042,0.732182538977085)(0.2857142857142857,0.759130155491319)(0.28638655462184875,0.780292455965437)(0.28672268907563025,0.780663087912248)(0.28705882352941176,0.742021104421571)(0.28739495798319326,0.722742880226217)(0.2877310924369748,0.807429714733607)(0.2880672268907563,0.748162022125753)(0.2884033613445378,0.751557991428913)(0.2887394957983193,0.770195170987994)(0.28907563025210087,0.765419569128569)(0.28941176470588237,0.777418686554796)(0.28974789915966387,0.777511202760043)(0.29042016806722687,0.639768781077323)(0.2907563025210084,0.753332659501589)(0.2910924369747899,0.705096137322666)(0.2914285714285714,0.714116668798772)(0.2917647058823529,0.716312254785608)(0.2921008403361344,0.733595706618962)(0.292436974789916,0.71017659432224)(0.2927731092436975,0.72796241082718)(0.293109243697479,0.759469866571147)(0.2934453781512605,0.737455850199024)(0.29378151260504204,0.736073018299537)(0.29411764705882354,0.738169569503779)(0.29445378151260504,0.755958235605659)(0.29478991596638654,0.786312340735348)(0.29512605042016804,0.827733784372517)(0.2954621848739496,0.770605578312939)(0.2957983193277311,0.747440653853664)(0.2961344537815126,0.757176691044427)(0.2964705882352941,0.823820198884865)(0.29680672268907565,0.824140412351782)(0.29714285714285715,0.766690233309767)(0.29747899159663865,0.81130890052356)(0.29781512605042015,0.805298794706824)(0.29815126050420165,0.81899387620831)(0.2984873949579832,0.831580563445152)(0.2991596638655462,0.75922645133618)(0.2994957983193277,0.770472719910922)(0.29983193277310927,0.775523226135784)(0.30016806722689077,0.721818408373484)(0.30050420168067227,0.773872725165179)(0.30084033613445377,0.738951400526694)(0.30117647058823527,0.788840985618529)(0.3015126050420168,0.838833595250567)(0.3018487394957983,0.774526112185687)(0.3021848739495798,0.778899989021847)(0.3025210084033613,0.795831961236299)(0.3035294117647059,0.736102546609113)(0.3038655462184874,0.808345474412675)(0.3042016806722689,0.748647775024243)(0.30453781512605044,0.7845366058225)(0.30487394957983194,0.76978417266187)(0.30521008403361344,0.785733112884288)(0.30554621848739494,0.717386484568996)(0.3058823529411765,0.77686476266657)(0.306218487394958,0.7833565992705)(0.3065546218487395,0.773690732407226)(0.306890756302521,0.795896653840016)(0.3072268907563025,0.80487159621308)(0.30756302521008405,0.761111186505082)(0.30789915966386555,0.772281376788129)(0.3092436974789916,0.769445136005525)(0.3095798319327731,0.710848292483768)(0.3099159663865546,0.764532243415077)(0.3102521008403361,0.738542281849281)(0.31058823529411766,0.775010526837243)(0.31092436974789917,0.76255640703853)(0.31126050420168067,0.781143105914547)(0.31159663865546217,0.756022154688137)(0.3122689075630252,0.719446527162429)(0.3126050420168067,0.729516782272706)(0.3129411764705882,0.71636727370223)(0.3132773109243697,0.72718685055734)(0.3136134453781513,0.759355638166047)(0.3139495798319328,0.759055708218836)(0.3142857142857143,0.748886378098986)(0.3146218487394958,0.747074005161755)(0.31495798319327734,0.773419189302544)(0.31529411764705884,0.757416708994112)(0.31563025210084034,0.761542632506439)(0.31596638655462184,0.737928154686648)(0.31630252100840334,0.744833922751543)(0.3166386554621849,0.761086785674189)(0.3169747899159664,0.699450154730327)(0.3173109243697479,0.78030708367787)(0.3176470588235294,0.767939305944664)(0.31798319327731095,0.737679455965074)(0.31831932773109245,0.713991489692424)(0.31865546218487395,0.756638035206898)(0.31899159663865545,0.758339647369607)(0.31932773109243695,0.771582793009249)(0.3196638655462185,0.73382291579738)(0.32,0.807979619981612)(0.3203361344537815,0.771118709487949)(0.320672268907563,0.792374657821401)(0.32100840336134456,0.778816268048055)(0.32134453781512606,0.771024765905312)(0.32168067226890756,0.774934400249409)(0.32201680672268906,0.765063035804337)(0.32235294117647056,0.779254640265471)(0.3226890756302521,0.673696826006813)(0.3230252100840336,0.65262538441095)(0.3233613445378151,0.705763155375435)(0.3236974789915966,0.732609751022956)(0.3240336134453782,0.734058049201554)(0.3243697478991597,0.733711605386594)(0.3247058823529412,0.714323916189517)(0.3250420168067227,0.752615271343989)(0.3253781512605042,0.755751460435475)(0.32571428571428573,0.7580206497104)(0.32605042016806723,0.737149258315717)(0.32638655462184873,0.773942619082491)(0.3270588235294118,0.74834088443622)(0.3273949579831933,0.772634604458407)(0.3277310924369748,0.790557706266634)(0.3280672268907563,0.808134998049161)(0.3284033613445378,0.862258024993874)(0.32873949579831935,0.758751253761284)(0.32907563025210085,0.78954975945462)(0.32941176470588235,0.803768137962471)(0.32974789915966385,0.779008995426906)(0.3300840336134454,0.80321359885849)(0.3307563025210084,0.712589484078005)(0.3310924369747899,0.802789596918351)(0.33176470588235296,0.848147912828007)(0.33210084033613446,0.793118809286725)(0.33243697478991596,0.744209518387205)(0.33277310924369746,0.766562874251497)(0.3334453781512605,0.785448751991503)(0.333781512605042,0.779931839767585)(0.3341176470588235,0.773448337186555)(0.334453781512605,0.757085952022661)(0.3347899159663866,0.755502275834941)(0.3351260504201681,0.752595113050768)(0.3354621848739496,0.74494411651352)(0.3357983193277311,0.801764038075277)(0.33613445378151263,0.785950368443866)(0.33647058823529413,0.796867416721818)(0.33680672268907563,0.795771189288391)(0.33714285714285713,0.735979877877248)(0.33747899159663863,0.776906916612799)(0.3378151260504202,0.761112362080613)(0.3381512605042017,0.788594704684318)(0.3384873949579832,0.745213715359324)(0.3388235294117647,0.779827213822894)(0.33915966386554625,0.74011671148235)(0.33949579831932775,0.782777269323571)(0.33983193277310925,0.780055324484069)(0.34016806722689075,0.792830879087696)(0.34050420168067225,0.801070101243112)(0.3408403361344538,0.711279898098788)(0.3411764705882353,0.798877995071567)(0.3415126050420168,0.722253695215533)(0.3418487394957983,0.765354357012811)(0.3421848739495798,0.753498489760856)(0.34252100840336136,0.768993691510025)(0.34285714285714286,0.789076362228603)(0.34319327731092436,0.785512331380297)(0.34352941176470586,0.743362512408627)(0.3438655462184874,0.798350606760852)(0.3442016806722689,0.784687510772519)(0.3445378151260504,0.786414726459456)(0.3448739495798319,0.75368750662162)(0.3452100840336134,0.715631615520111)(0.345546218487395,0.722784810126582)(0.3458823529411765,0.739630433078069)(0.3465546218487395,0.72508147036189)(0.34689075630252103,0.783493251582593)(0.34722689075630253,0.745900903148546)(0.34789915966386553,0.75897912187178)(0.34823529411764703,0.765136826604491)(0.3485714285714286,0.7310427302069)(0.3489075630252101,0.746433060967945)(0.3492436974789916,0.751106113926084)(0.3495798319327731,0.772240401981296)(0.34991596638655464,0.74556434299644)(0.35025210084033614,0.776777957055976)(0.35058823529411764,0.76713515073881)(0.35092436974789915,0.721529496538112)(0.35126050420168065,0.750264438332981)(0.3515966386554622,0.823916595705507)(0.3519327731092437,0.759449282184043)(0.3522689075630252,0.766445347918921)(0.3526050420168067,0.759520967307174)(0.35294117647058826,0.788917490854898)(0.35327731092436976,0.791892044704951)(0.35361344537815126,0.793424155095625)(0.35394957983193276,0.784110113794269)(0.35428571428571426,0.808398900726575)(0.3546218487394958,0.771225828663237)(0.3549579831932773,0.659143392104853)(0.3552941176470588,0.720623740226372)(0.3556302521008403,0.735796766743649)(0.35596638655462187,0.71094220853144)(0.3563025210084034,0.722635033419642)(0.3566386554621849,0.693866181358985)(0.3569747899159664,0.777451443414605)(0.3573109243697479,0.667914750857434)(0.35764705882352943,0.746178935790951)(0.35798319327731093,0.759464690332326)(0.35831932773109243,0.74075163206493)(0.35865546218487393,0.789001146615321)(0.3589915966386555,0.714122224765393)(0.359327731092437,0.749258676046545)(0.3596638655462185,0.758731773482537)(0.36,0.811275740833752)(0.3603361344537815,0.710556082051909)(0.36067226890756304,0.783195077734439)(0.36100840336134454,0.757104615055145)(0.3620168067226891,0.772154509270144)(0.3623529411764706,0.764116332930253)(0.3626890756302521,0.813961848159509)(0.3633613445378151,0.770092660109912)(0.36369747899159666,0.690961511828471)(0.36403361344537816,0.786854958589934)(0.36470588235294116,0.700656130070565)(0.3650420168067227,0.744204469646431)(0.3657142857142857,0.805443086997852)(0.3660504201680672,0.815841280951964)(0.3663865546218487,0.764033703974453)(0.36672268907563027,0.772320556402141)(0.36705882352941177,0.797194388777555)(0.36739495798319327,0.780880725824297)(0.36773109243697477,0.806281133840747)(0.3680672268907563,0.810193135321928)(0.3684033613445378,0.770378874856487)(0.36873949579831933,0.865853658536585)(0.36907563025210083,0.682427207670786)(0.36941176470588233,0.736545573951816)(0.3697478991596639,0.759279807390349)(0.3700840336134454,0.75143228869462)(0.3704201680672269,0.804281675550856)(0.3707563025210084,0.758948738562842)(0.37109243697478994,0.71853914119444)(0.37142857142857144,0.77275478374226)(0.37176470588235294,0.758394849308986)(0.37210084033613444,0.743593925186016)(0.37243697478991594,0.776627617014406)(0.3727731092436975,0.791028525803876)(0.373109243697479,0.781084811464819)(0.3734453781512605,0.8326317715959)(0.373781512605042,0.723098719412388)(0.37411764705882355,0.768104186381867)(0.37445378151260506,0.782886360019099)(0.37478991596638656,0.759594980701432)(0.37512605042016806,0.776706992003281)(0.37546218487394956,0.76049386634504)(0.3757983193277311,0.736107504544274)(0.3761344537815126,0.851979064442264)(0.3764705882352941,0.711877768601246)(0.3768067226890756,0.723799558848481)(0.37714285714285717,0.760718014346816)(0.37747899159663867,0.758353038863517)(0.37781512605042017,0.792961379334222)(0.37815126050420167,0.813065775671161)(0.37848739495798317,0.683777908056085)(0.3788235294117647,0.717838693551075)(0.3791596638655462,0.747406009971702)(0.3798319327731092,0.695395900840904)(0.3801680672268908,0.740599505726662)(0.3805042016806723,0.798042861336726)(0.3811764705882353,0.755877302066678)(0.3815126050420168,0.735131434094998)(0.38218487394957984,0.707710098564759)(0.38252100840336134,0.722216604307817)(0.38285714285714284,0.731937031887698)(0.3831932773109244,0.79675505931612)(0.3835294117647059,0.750164089848308)(0.3838655462184874,0.746792777300086)(0.3842016806722689,0.7793394363669)(0.3845378151260504,0.742005813953488)(0.38487394957983195,0.751116146925523)(0.38521008403361345,0.760897908281843)(0.38554621848739495,0.738655222704642)(0.38588235294117645,0.756635235476992)(0.3865546218487395,0.752997646707258)(0.386890756302521,0.8318759936407)(0.3872268907563025,0.723683155156807)(0.387563025210084,0.661089136316151)(0.38789915966386557,0.698796852141452)(0.38823529411764707,0.749339744867451)(0.38857142857142857,0.785040503091025)(0.38890756302521007,0.718430449602337)(0.3892436974789916,0.803052972098666)(0.3895798319327731,0.742292343387471)(0.3899159663865546,0.794449241988102)(0.3902521008403361,0.744334259566115)(0.3905882352941176,0.679491003081817)(0.3909243697478992,0.755429860071351)(0.3912605042016807,0.750750669516055)(0.3915966386554622,0.752226877931015)(0.3919327731092437,0.749669797475785)(0.39226890756302524,0.768291880510593)(0.39260504201680674,0.789124877710102)(0.39294117647058824,0.765077896035786)(0.39327731092436974,0.792013511883219)(0.3939495798319328,0.870030179766435)(0.3942857142857143,0.821974044318884)(0.3946218487394958,0.790226529659038)(0.3952941176470588,0.779609412378757)(0.39563025210084035,0.793923885228943)(0.39596638655462185,0.833949080395149)(0.39663865546218485,0.846153846153846)(0.3969747899159664,0.759224242424242)(0.3973109243697479,0.748165137614679)(0.3976470588235294,0.763635515326832)(0.3979831932773109,0.792728808353808)(0.3983193277310924,0.810222646630145)(0.39865546218487397,0.746474222914014)(0.39899159663865547,0.751289806084327)(0.39932773109243697,0.740283479667975)(0.39966386554621847,0.857579341612458)(0.4,0.757377419172826)(0.4003361344537815,0.918825380178291)(0.400672268907563,0.806309420916163)(0.4010084033613445,0.793728423475259)(0.401344537815126,0.877511396251899)(0.4016806722689076,0.925943775100402)(0.4020168067226891,0.849427168576105)(0.4023529411764706,0.92919964819701)(0.4026890756302521,0.796898311739301)(0.40302521008403364,0.852140077821012)(0.40336134453781514,0.924896733007886)(0.40369747899159664,0.851966582183422)(0.40403361344537814,0.849140009644752)(0.40436974789915964,0.816048364935422)(0.4047058823529412,0.788696307460437)(0.4050420168067227,0.896227174000483)(0.4053781512605042,0.793981345691324)(0.4057142857142857,0.76621594143961)(0.40605042016806725,0.75898105813194)(0.40638655462184875,0.809421487603306)(0.40672268907563025,0.865507091249666)(0.40705882352941175,0.857397902253961)(0.40739495798319325,0.75792188651437)(0.4077310924369748,0.809095991055742)(0.4080672268907563,0.780426960901895)(0.4084033613445378,0.825081579835715)(0.4087394957983193,0.815198911934716)(0.40907563025210086,0.796961977545051)(0.40941176470588236,0.852496464701403)(0.40974789915966386,0.845356147514421)(0.41008403361344536,0.865013774104683)(0.41042016806722686,0.822980740143188)(0.4107563025210084,0.850243539998349)(0.4110924369747899,0.792626728110599)(0.4114285714285714,0.813204642842285)(0.4117647058823529,0.851565851565852)(0.4121008403361345,0.811659991099243)(0.412436974789916,0.825742574257426)(0.4127731092436975,0.842072706509326)(0.413109243697479,0.862011637572735)(0.4134453781512605,0.813640283951436)(0.41378151260504203,0.81829454406715)(0.41411764705882353,0.930430068666426)(0.41445378151260504,0.910154074624095)(0.4151260504201681,0.812730282479842)(0.4154621848739496,0.874359984245766)(0.4157983193277311,0.777969712673461)(0.4161344537815126,0.88571594068582)(0.4164705882352941,0.819478908188586)(0.41680672268907565,0.826710557253703)(0.41747899159663865,0.823669802049698)(0.41781512605042015,0.821586879432624)(0.4188235294117647,0.899450926561428)(0.4191596638655462,0.76235767842266)(0.4194957983193277,0.732593791986771)(0.41983193277310926,0.806586578293289)(0.42016806722689076,0.773776926991204)(0.42050420168067226,0.813414867188993)(0.42084033613445376,0.785134050409376)(0.4211764705882353,0.815055076445598)(0.4215126050420168,0.78530332823538)(0.4218487394957983,0.773357328840558)(0.4221848739495798,0.755505497091753)(0.4225210084033613,0.847843957850684)(0.4228571428571429,0.773279352226721)(0.4231932773109244,0.902831050228311)(0.4235294117647059,0.802955274729628)(0.4238655462184874,0.840366841011679)(0.42420168067226893,0.879024576109735)(0.42453781512605043,0.792246681774037)(0.42487394957983193,0.872486574247533)(0.42521008403361343,0.933128755913566)(0.42554621848739493,0.86459918080749)(0.4258823529411765,0.886367281475541)(0.4265546218487395,0.825846520333503)(0.426890756302521,0.830270906949352)(0.42756302521008405,0.788829329627424)(0.42789915966386555,0.861096514275705)(0.42823529411764705,0.863712207168124)(0.42857142857142855,0.871143695014663)(0.4289075630252101,0.807129217059198)(0.4295798319327731,0.793049128679728)(0.4299159663865546,0.774613442726412)(0.43025210084033616,0.732125088841507)(0.43058823529411766,0.788413911919888)(0.43092436974789916,0.860232390059487)(0.43126050420168066,0.814042948934731)(0.43159663865546216,0.782307692307692)(0.4319327731092437,0.75795482750062)(0.4322689075630252,0.839738546268837)(0.4326050420168067,0.868978545405478)(0.4329411764705882,0.801296829971182)(0.4332773109243698,0.822428851076645)(0.4336134453781513,0.838419004710219)(0.4339495798319328,0.826143988698855)(0.4342857142857143,0.787470932281023)(0.4346218487394958,0.926588235294118)(0.43495798319327733,0.848604413269034)(0.43529411764705883,0.866686981031462)(0.43563025210084033,0.815229957275697)(0.43596638655462183,0.941755768148565)(0.4363025210084034,0.83625730994152)(0.4366386554621849,0.847839938830126)(0.4369747899159664,0.857233452239398)(0.4373109243697479,0.933909228026875)(0.4376470588235294,0.794800693240901)(0.43798319327731094,0.795767413190877)(0.43831932773109245,0.926623992413466)(0.43865546218487395,0.824947952810548)(0.43899159663865545,0.937791932059448)(0.439327731092437,0.883167402914222)(0.4396638655462185,0.856839296303617)(0.44,0.909689465408805)(0.4403361344537815,0.795248078266946)(0.440672268907563,0.809581976112921)(0.44134453781512606,0.82473870007614)(0.44168067226890756,0.841530054644809)(0.44201680672268906,0.760768639508071)(0.4423529411764706,0.898575573727249)(0.4426890756302521,0.817818642993025)(0.4436974789915966,0.717999480721797)(0.4440336134453782,0.799993354156975)(0.4447058823529412,0.769552488498536)(0.4450420168067227,0.763932285594366)(0.44537815126050423,0.744742542909515)(0.44571428571428573,0.837507280139779)(0.44605042016806723,0.746226597182011)(0.44638655462184873,0.919637551990493)(0.44672268907563023,0.954374469117826)(0.4470588235294118,0.811785714285714)(0.4473949579831933,0.951593029396233)(0.4477310924369748,0.820520642668294)(0.4480672268907563,0.793506493506493)(0.4484033613445378,0.8330550918197)(0.44873949579831934,0.900438555565923)(0.44907563025210084,0.917926411865374)(0.44941176470588234,0.888475836431227)(0.44974789915966384,0.820761517792778)(0.4500840336134454,0.878736234923964)(0.4504201680672269,0.844234520998049)(0.4507563025210084,0.826155691234191)(0.4510924369747899,0.775754613222535)(0.4514285714285714,0.831377807576265)(0.45176470588235296,0.676970943945401)(0.45210084033613446,0.809730693980895)(0.45243697478991596,0.752789874795863)(0.45277310924369746,0.749093260606742)(0.453109243697479,0.796091930748203)(0.4534453781512605,0.761053233388388)(0.453781512605042,0.886965699208443)(0.4541176470588235,0.768260455938832)(0.454453781512605,0.735091886485811)(0.45478991596638657,0.809902370990237)(0.45512605042016807,0.785151856017998)(0.45546218487394957,0.787374251878263)(0.45579831932773107,0.804524383460041)(0.4561344537815126,0.78861206323221)(0.45647058823529413,0.868458803717333)(0.45680672268907563,0.800535873771956)(0.45714285714285713,0.821342454999159)(0.45747899159663863,0.806821374388942)(0.4578151260504202,0.839348710990502)(0.4581512605042017,0.759863336858375)(0.4584873949579832,0.837421005115859)(0.4588235294117647,0.811782173894056)(0.45915966386554624,0.869793669101628)(0.45949579831932774,0.726174883428512)(0.45983193277310924,0.727450024378352)(0.46016806722689074,0.835563366217997)(0.46050420168067224,0.8135967332524)(0.4608403361344538,0.763472198411338)(0.4615126050420168,0.749662140420877)(0.46285714285714286,0.74040122640188)(0.46319327731092436,0.786799945227988)(0.46352941176470586,0.694988389422244)(0.4638655462184874,0.732256432494941)(0.4642016806722689,0.707704878210366)(0.4645378151260504,0.783656504413812)(0.4648739495798319,0.812055172413793)(0.46521008403361347,0.767797722266485)(0.46554621848739497,0.828706058740061)(0.46588235294117647,0.793500844046228)(0.46621848739495797,0.75728353771832)(0.46655462184873947,0.775221380989326)(0.466890756302521,0.755922535535213)(0.4672268907563025,0.745248783634848)(0.467563025210084,0.802958478496773)(0.4678991596638655,0.738561952093509)(0.4689075630252101,0.751355124835742)(0.4692436974789916,0.760016876654931)(0.46991596638655464,0.756803290449089)(0.47025210084033614,0.754793961648307)(0.47058823529411764,0.747899378946819)(0.47092436974789914,0.740040342914776)(0.4712605042016807,0.793682782289443)(0.4715966386554622,0.75466996553857)(0.4719327731092437,0.786263530168256)(0.4722689075630252,0.787450516112324)(0.4726050420168067,0.787743261211169)(0.47294117647058825,0.777488947833775)(0.47327731092436975,0.784671893530109)(0.47361344537815125,0.789630236534625)(0.47394957983193275,0.730506592316053)(0.4742857142857143,0.753857747793009)(0.4746218487394958,0.776510958600841)(0.4749579831932773,0.719471174316614)(0.4752941176470588,0.771709093273513)(0.4756302521008403,0.687617832177974)(0.47596638655462187,0.76949010620951)(0.47630252100840337,0.815016121602948)(0.47697478991596637,0.725186077216604)(0.4773109243697479,0.73914954029205)(0.4776470588235294,0.807729098909508)(0.4779831932773109,0.798118704736535)(0.4783193277310924,0.796180422264875)(0.4786554621848739,0.797104075678223)(0.4789915966386555,0.759315499463529)(0.479327731092437,0.810914190998342)(0.4796638655462185,0.760570286274658)(0.48,0.756046396841066)(0.48033613445378154,0.723917229409053)(0.48067226890756304,0.737346729889499)(0.48100840336134454,0.789737817175555)(0.48134453781512604,0.765732121955298)(0.48168067226890754,0.881338534181893)(0.4820168067226891,0.766522842639594)(0.4823529411764706,0.824454928545255)(0.4826890756302521,0.75763685855429)(0.4830252100840336,0.76826490209904)(0.48336134453781515,0.771017383870048)(0.48369747899159665,0.824927801648236)(0.48403361344537815,0.690863280443967)(0.48436974789915965,0.748663431168631)(0.48470588235294115,0.722842439289061)(0.4850420168067227,0.737433862433862)(0.4853781512605042,0.7725267201704)(0.4857142857142857,0.751314531548757)(0.4860504201680672,0.779756496456478)(0.48638655462184877,0.747243338066995)(0.48672268907563027,0.830129699196578)(0.48705882352941177,0.806525789953614)(0.48739495798319327,0.752266238401142)(0.48773109243697477,0.812137873950573)(0.4880672268907563,0.747129093042272)(0.4884033613445378,0.770863689608868)(0.4887394957983193,0.787515742564666)(0.4890756302521008,0.81523939886503)(0.4894117647058824,0.76289914486116)(0.4897478991596639,0.783494463586793)(0.4900840336134454,0.770544259243099)(0.4904201680672269,0.77200872172254)(0.4907563025210084,0.789869726755397)(0.49109243697478994,0.813834600072385)(0.49142857142857144,0.754977581883122)(0.49176470588235294,0.740970573936916)(0.49210084033613444,0.76723643169058)(0.492436974789916,0.750200755435268)(0.4927731092436975,0.74217649997729)(0.493109243697479,0.766992585590642)(0.4934453781512605,0.796367984758507)(0.493781512605042,0.791305774278215)(0.49411764705882355,0.76637346333192)(0.49512605042016805,0.805400884215557)(0.4954621848739496,0.735855215435949)(0.4957983193277311,0.76731964665467)(0.4961344537815126,0.78338468076065)(0.4968067226890756,0.764128348112259)(0.49714285714285716,0.770358392069323)(0.49747899159663866,0.723567063772689)(0.49781512605042016,0.768494096404737)(0.49815126050420167,0.769625440537661)(0.4984873949579832,0.738867223769731)(0.4988235294117647,0.726556548559113)(0.4991596638655462,0.769342971749716)(0.4994957983193277,0.732862903225806)(0.4998319327731092,0.800091133966931)(0.5001680672268908,0.729278012501833)(0.5005042016806722,0.782482858955905)(0.5008403361344538,0.710626606399007)(0.5011764705882353,0.782416640262427)(0.5015126050420168,0.726871667793046)(0.5018487394957983,0.754156036883264)(0.5021848739495798,0.731273303156136)(0.5025210084033613,0.677303574491021)(0.5028571428571429,0.742443690596253)(0.5031932773109243,0.758376569849198)(0.5035294117647059,0.717342831494513)(0.5038655462184874,0.767358850600516)(0.5042016806722689,0.776007002060502)(0.5045378151260504,0.764879198585739)(0.5048739495798319,0.727089086631891)(0.5052100840336134,0.756250108283234)(0.505546218487395,0.70430730122864)(0.5058823529411764,0.740817864508964)(0.506218487394958,0.716526858688238)(0.5065546218487395,0.719389746872999)(0.506890756302521,0.774457136394481)(0.5072268907563026,0.692134206623826)(0.507563025210084,0.720027542789691)(0.5078991596638656,0.907035175879397)(0.5085714285714286,0.953459119496855)(0.5089075630252101,0.688503217693616)(0.5092436974789916,0.735340474445593)(0.5095798319327731,0.744196471149261)(0.5099159663865547,0.748098287090242)(0.5102521008403361,0.717593653339443)(0.5109243697478991,0.776267990698259)(0.5112605042016807,0.768974062036933)(0.5115966386554622,0.733215187291226)(0.5119327731092437,0.748021356329489)(0.5122689075630252,0.734457967732805)(0.5126050420168067,0.768419286508253)(0.5129411764705882,0.742272094852096)(0.5132773109243698,0.726467600475012)(0.5136134453781512,0.788265599107451)(0.5139495798319328,0.714399844536091)(0.5146218487394958,0.752677743105339)(0.5152941176470588,0.732420826623725)(0.5156302521008403,0.767836612367751)(0.5159663865546219,0.732797375308364)(0.5163025210084033,0.658916298821032)(0.5166386554621849,0.641008978793278)(0.5169747899159663,0.733356926188069)(0.5173109243697479,0.722599183344256)(0.5176470588235295,0.741026934328659)(0.5179831932773109,0.7413977193457)(0.5183193277310925,0.722884830413716)(0.5186554621848739,0.702981181293087)(0.5189915966386555,0.753516662383278)(0.519327731092437,0.739882681667623)(0.5196638655462185,0.801768673315635)(0.52,0.69012446754233)(0.5203361344537815,0.75792327281689)(0.520672268907563,0.765014369323069)(0.5210084033613446,0.723956506488951)(0.521344537815126,0.792574656981437)(0.5216806722689076,0.780263194502407)(0.5220168067226891,0.755306133304963)(0.5223529411764706,0.821643635351039)(0.5226890756302521,0.842048623000538)(0.5230252100840336,0.767358875295128)(0.5233613445378151,0.742307547807792)(0.5240336134453781,0.881947592710128)(0.5243697478991597,0.78824453512654)(0.5247058823529411,0.751653816323737)(0.5250420168067227,0.764610885600803)(0.5253781512605042,0.778172041044025)(0.5257142857142857,0.782120451693852)(0.5263865546218487,0.722468826552226)(0.5267226890756302,0.793377873845549)(0.5270588235294118,0.811524378492966)(0.5273949579831932,0.765024568476754)(0.5280672268907562,0.775857631829529)(0.5284033613445378,0.720889926428976)(0.5290756302521008,0.798657330819836)(0.5294117647058824,0.775036502326597)(0.5297478991596639,0.753919014918304)(0.5300840336134454,0.806545728802795)(0.5304201680672269,0.747382177023472)(0.5307563025210084,0.805131061370836)(0.5310924369747899,0.803055989784011)(0.5317647058823529,0.820217088253166)(0.5321008403361345,0.719794529159258)(0.5324369747899159,0.759838146620121)(0.5327731092436975,0.713625829641658)(0.533109243697479,0.785999350760946)(0.5334453781512605,0.70368904500404)(0.533781512605042,0.724795909952997)(0.5341176470588235,0.738923143102954)(0.534453781512605,0.725411036537996)(0.5347899159663866,0.737582533673739)(0.535126050420168,0.694240627198713)(0.5354621848739496,0.736309668039738)(0.5357983193277311,0.766168174084356)(0.5361344537815126,0.74041602200447)(0.5364705882352941,0.688437928294194)(0.5368067226890756,0.742836016840453)(0.5371428571428571,0.754294590643275)(0.5374789915966387,0.757826446640832)(0.5381512605042017,0.703843046156954)(0.5384873949579831,0.730050914787669)(0.5391596638655463,0.758621041254563)(0.5394957983193277,0.737279564866358)(0.5398319327731093,0.733657807619265)(0.5405042016806723,0.745762491042929)(0.5408403361344538,0.723919963108347)(0.5411764705882353,0.7649648192437)(0.5415126050420168,0.715718176351997)(0.5418487394957984,0.668383069637389)(0.5421848739495798,0.808011444921316)(0.5425210084033614,0.795550810170247)(0.5428571428571428,0.789775021632535)(0.5431932773109244,0.738110206519347)(0.5435294117647059,0.758716589261984)(0.5438655462184874,0.737931723753908)(0.5442016806722689,0.757850894008574)(0.5445378151260504,0.76936567339461)(0.5448739495798319,0.749627721656538)(0.5452100840336135,0.76723509397278)(0.5455462184873949,0.782943193189088)(0.5458823529411765,0.747297109182869)(0.5462184873949579,0.778135280720147)(0.5465546218487395,0.786382066850144)(0.546890756302521,0.750331205588342)(0.5472268907563025,0.73102298267237)(0.547563025210084,0.812602046682764)(0.5478991596638656,0.767013791162398)(0.548235294117647,0.966666666666667)(0.5485714285714286,0.688817128714321)(0.54890756302521,0.697628842466274)(0.5492436974789916,0.741751779028053)(0.5495798319327732,0.736513358850004)(0.5499159663865546,0.698641900282717)(0.5502521008403362,0.731491951234555)(0.5505882352941176,0.758968010148715)(0.5509243697478992,0.735627704739832)(0.5512605042016807,0.753714756636616)(0.5515966386554622,0.744558175693185)(0.5519327731092437,0.715447154471545)(0.5522689075630252,0.764068311802584)(0.5526050420168067,0.785547835382149)(0.5529411764705883,0.77012317387568)(0.5532773109243697,0.792692692692693)(0.5536134453781513,0.771581473380195)(0.5539495798319328,0.745625599232982)(0.5542857142857143,0.719764130939639)(0.5546218487394958,0.707238769842281)(0.5549579831932773,0.690185482396441)(0.5552941176470588,0.756443266754993)(0.5556302521008404,0.801745507126627)(0.5559663865546218,0.799903430022533)(0.5563025210084034,0.717127698035039)(0.5566386554621848,0.797952781905234)(0.5569747899159664,0.739445469372477)(0.5573109243697479,0.760008344633358)(0.5576470588235294,0.712098788271205)(0.5579831932773109,0.854876022286664)(0.5583193277310924,0.762622250226009)(0.5586554621848739,0.758152022960837)(0.5589915966386555,0.738099243061396)(0.56,0.723284647439865)(0.5603361344537815,0.784969741595527)(0.560672268907563,0.80152081977879)(0.5610084033613445,0.788322436301236)(0.5616806722689076,0.725671596110238)(0.562016806722689,0.758437222888738)(0.5623529411764706,0.746313506198882)(0.5626890756302521,0.768802345058626)(0.5630252100840336,0.694859742228961)(0.5633613445378152,0.765275903762244)(0.5636974789915966,0.779622702878517)(0.5640336134453782,0.755079514328932)(0.5643697478991596,0.744540066574653)(0.5647058823529412,0.776950004487928)(0.5650420168067227,0.728731546812591)(0.5657142857142857,0.703430884597518)(0.5663865546218487,0.739351252934694)(0.5673949579831933,0.70475)(0.5677310924369748,0.726270790805818)(0.5680672268907563,0.776493057938196)(0.5684033613445378,0.744385931403313)(0.5687394957983193,0.756218783664675)(0.5690756302521008,0.753868721387581)(0.5694117647058824,0.720571041062576)(0.5697478991596638,0.742022997660411)(0.5704201680672268,0.69141839351535)(0.5707563025210084,0.722443819879969)(0.57109243697479,0.734363357893865)(0.5721008403361345,0.711404925776495)(0.572436974789916,0.772650603544943)(0.5727731092436975,0.759882836447855)(0.573109243697479,0.74409479714353)(0.5734453781512605,0.73700319524637)(0.5737815126050421,0.763951555450012)(0.5741176470588235,0.757238172870815)(0.5744537815126051,0.784055109841643)(0.5747899159663865,0.734295097866338)(0.5754621848739496,0.729910762515935)(0.5757983193277311,0.750668600396503)(0.5761344537815126,0.748226473707006)(0.5764705882352941,0.843246907303847)(0.5768067226890756,0.782235781717707)(0.5771428571428572,0.697017192347466)(0.5774789915966386,0.752010775447373)(0.5784873949579832,0.705421207930926)(0.5788235294117647,0.766754655232134)(0.5791596638655462,0.704583378189256)(0.5794957983193277,0.763711649324457)(0.5798319327731093,0.737911190605801)(0.5801680672268907,0.758229250906041)(0.5805042016806723,0.805673394180914)(0.5808403361344537,0.668783699108061)(0.5811764705882353,0.74439788464124)(0.5815126050420169,0.692096006391549)(0.5818487394957983,0.686237968068551)(0.5821848739495799,0.703418638958373)(0.5825210084033613,0.757490924752353)(0.5828571428571429,0.728742938796223)(0.5831932773109244,0.729918187905785)(0.5835294117647059,0.741412984419284)(0.5838655462184874,0.780043391924689)(0.5842016806722689,0.806706155248115)(0.5845378151260504,0.738447337188931)(0.584873949579832,0.832568083838632)(0.5852100840336134,0.771209398385323)(0.585546218487395,0.752652312099915)(0.5858823529411765,0.766178744252354)(0.586218487394958,0.707540879504683)(0.5865546218487395,0.757354623232832)(0.586890756302521,0.697655829148348)(0.5872268907563025,0.783313262474475)(0.5875630252100841,0.80203828970269)(0.5878991596638655,0.843436489003627)(0.5882352941176471,0.814419314187173)(0.5885714285714285,0.77815011983287)(0.5889075630252101,0.787771840927463)(0.5892436974789916,0.772531694199001)(0.5895798319327731,0.777900482756445)(0.5899159663865546,0.77576403054317)(0.5902521008403361,0.751609209019468)(0.5905882352941176,0.806337156531067)(0.5909243697478992,0.792962873089056)(0.5912605042016806,0.810108169580281)(0.5915966386554622,0.728546122556095)(0.5919327731092437,0.779291631787085)(0.5926050420168067,0.790446577220644)(0.5932773109243697,0.792940163581576)(0.5936134453781513,0.781391615524824)(0.5939495798319328,0.81485031706238)(0.5942857142857143,0.780659679043051)(0.5946218487394958,0.824373606191788)(0.5949579831932773,0.786286112077967)(0.5952941176470589,0.793794759198079)(0.5956302521008403,0.789884848774428)(0.5959663865546219,0.732795460590478)(0.5963025210084033,0.768274217969782)(0.5966386554621849,0.797922872554545)(0.5969747899159664,0.813280529241016)(0.5973109243697479,0.766009555546634)(0.5976470588235294,0.775106054762823)(0.597983193277311,0.804855005904737)(0.598655462184874,0.738734314406191)(0.5989915966386554,0.753368088901084)(0.599327731092437,0.762678408745824)(0.5996638655462185,0.737298383662903)(0.6,0.790131287800561)(0.6003361344537815,0.796847316742006)(0.600672268907563,0.790374309840857)(0.6010084033613445,0.752226014961145)(0.6016806722689075,0.743424745683813)(0.6020168067226891,0.780335161831514)(0.6023529411764705,0.788532250651141)(0.6026890756302521,0.745629508714654)(0.6030252100840336,0.753409270407357)(0.6033613445378151,0.678453172530756)(0.6036974789915966,0.745960713535164)(0.6040336134453782,0.756275394471172)(0.6043697478991596,0.716044681391216)(0.6047058823529412,0.73939474031981)(0.6050420168067226,0.760893684298117)(0.6053781512605042,0.716304135369838)(0.6057142857142858,0.745646812092927)(0.6060504201680672,0.732003938263559)(0.6063865546218488,0.767954252396703)(0.6067226890756302,0.683165377936746)(0.6070588235294118,0.744370389062894)(0.6073949579831933,0.750790938467525)(0.6077310924369748,0.728654828508879)(0.6080672268907563,0.783557208656941)(0.6084033613445378,0.661509073543457)(0.6087394957983193,0.765853257743817)(0.6090756302521009,0.765230536659108)(0.6094117647058823,0.921161825726141)(0.6097478991596639,0.753974056923119)(0.6100840336134454,0.718375475007308)(0.6104201680672269,0.711112204885892)(0.6107563025210084,0.789050728277248)(0.6110924369747899,0.749813330678481)(0.6114285714285714,0.744663826474341)(0.611764705882353,0.74827047005307)(0.6121008403361344,0.734186003455937)(0.612436974789916,0.74708612686952)(0.6127731092436974,0.787781228694796)(0.613109243697479,0.706513118762805)(0.6134453781512605,0.674659985683608)(0.613781512605042,0.707549905466693)(0.6141176470588235,0.691031802226608)(0.614453781512605,0.778664691175109)(0.6147899159663865,0.747812803777253)(0.6151260504201681,0.716907328844432)(0.6161344537815127,0.691212789899019)(0.6164705882352941,0.748504601798953)(0.6168067226890757,0.801229325652522)(0.6171428571428571,0.74908350305499)(0.6174789915966387,0.834206418039896)(0.6178151260504202,0.810471042471042)(0.6181512605042017,0.840798830331628)(0.6184873949579832,0.75877045419789)(0.6188235294117647,0.842547199332429)(0.6191596638655462,0.808489039748755)(0.6194957983193278,0.79210388247639)(0.6198319327731092,0.757490707729652)(0.6201680672268908,0.796774477835551)(0.6205042016806722,0.771901755599758)(0.6208403361344538,0.79863453815261)(0.6211764705882353,0.886313004734057)(0.6215126050420168,0.755201283401013)(0.6218487394957983,0.825933475861383)(0.6221848739495799,0.766283914236358)(0.6225210084033613,0.761391396707382)(0.6228571428571429,0.78566033350764)(0.6231932773109243,0.780423373604311)(0.6235294117647059,0.824590830537766)(0.6238655462184874,0.798260869565217)(0.6242016806722689,0.844629055155371)(0.6245378151260504,0.823569289870629)(0.6248739495798319,0.757983604551572)(0.6252100840336134,0.879526861549685)(0.625546218487395,0.752411615533787)(0.626218487394958,0.82850159163256)(0.6265546218487394,0.773889854135521)(0.626890756302521,0.776540218100475)(0.6272268907563026,0.800006895125147)(0.627563025210084,0.760568945080996)(0.6278991596638656,0.76657410621312)(0.6282352941176471,0.833687405159332)(0.6289075630252101,0.814796238244514)(0.6292436974789916,0.741814671814672)(0.6295798319327731,0.871432594817875)(0.6302521008403361,0.805764917827861)(0.6309243697478991,0.8108675679223)(0.6312605042016807,0.890661059541515)(0.6315966386554622,0.773390990137132)(0.6319327731092437,0.769797548547032)(0.6322689075630252,0.838780377747695)(0.6326050420168067,0.830330275894573)(0.6329411764705882,0.790164922705938)(0.6332773109243698,0.81438195206016)(0.6339495798319328,0.792945390523025)(0.6342857142857142,0.784202023637446)(0.6346218487394958,0.784918769796669)(0.6349579831932773,0.787457962413452)(0.6359663865546219,0.776749257609503)(0.6366386554621849,0.782393871399107)(0.6369747899159663,0.775125544024104)(0.6373109243697479,0.740687241312259)(0.6376470588235295,0.73580255861994)(0.6379831932773109,0.73907115466553)(0.6383193277310925,0.851041467609402)(0.6386554621848739,0.794755661501788)(0.6389915966386555,0.735377905954349)(0.639327731092437,0.828627328916359)(0.6396638655462185,0.830471905986045)(0.64,0.775255201651141)(0.6403361344537815,0.790155802417383)(0.640672268907563,0.783443828898374)(0.6410084033613446,0.905230903917706)(0.641344537815126,0.80343707250342)(0.6416806722689076,0.75182387500807)(0.6420168067226891,0.8123071079246)(0.6423529411764706,0.840191314910416)(0.6426890756302521,0.832306270220305)(0.6430252100840336,0.89812590100913)(0.6433613445378151,0.762239414161696)(0.6436974789915967,0.735759077766513)(0.6440336134453781,0.79594221372424)(0.6443697478991597,0.83312843209573)(0.6447058823529411,0.775884154831523)(0.6450420168067227,0.814572887437325)(0.6453781512605042,0.710116585182399)(0.6457142857142857,0.717961879341614)(0.6460504201680672,0.718029146426093)(0.6463865546218487,0.745888080158805)(0.6467226890756302,0.79285880051719)(0.6470588235294118,0.775570399930598)(0.6473949579831932,0.853344855632371)(0.6477310924369748,0.845059493016037)(0.6480672268907564,0.743022437651474)(0.6484033613445378,0.83489614841702)(0.6487394957983194,0.782451625674271)(0.6490756302521008,0.746961447505912)(0.6494117647058824,0.780160754308679)(0.6497478991596639,0.841357461719388)(0.6500840336134454,0.872210125204137)(0.6504201680672269,0.824989632087209)(0.6507563025210084,0.797719641341648)(0.6510924369747899,0.855090311986864)(0.6514285714285715,0.85902369860239)(0.6517647058823529,0.816957112841429)(0.6521008403361345,0.838763856231105)(0.6524369747899159,0.797774869109948)(0.6527731092436975,0.821617373910559)(0.653109243697479,0.826754385964912)(0.6534453781512605,0.880728085581989)(0.653781512605042,0.841721773205976)(0.6541176470588236,0.839651389566065)(0.654453781512605,0.728288426389953)(0.6547899159663866,0.786707149295507)(0.655126050420168,0.845252525252525)(0.6554621848739496,0.781639230032227)(0.6557983193277311,0.793374939990398)(0.6561344537815126,0.881639177504904)(0.6564705882352941,0.796581196581197)(0.6568067226890756,0.764783180026281)(0.6571428571428571,0.77953883122859)(0.6574789915966387,0.772312433329382)(0.6578151260504201,0.842943276941989)(0.6581512605042017,0.781351703189412)(0.6591596638655463,0.780153691947878)(0.6594957983193277,0.762261268143621)(0.6598319327731093,0.818081500748798)(0.6601680672268908,0.773744405768275)(0.6605042016806723,0.816562557981322)(0.6611764705882353,0.81648566995999)(0.6615126050420168,0.808257487161235)(0.6618487394957984,0.759284019840414)(0.6621848739495798,0.776331867057674)(0.6625210084033614,0.879730713245997)(0.6628571428571428,0.816436824450242)(0.6631932773109244,0.758905524006195)(0.6635294117647059,0.780102762677787)(0.6638655462184874,0.76972273701806)(0.6642016806722689,0.822470030666295)(0.6645378151260504,0.797895330264023)(0.6648739495798319,0.79241493840034)(0.6652100840336135,0.722707556967438)(0.6655462184873949,0.758980066781342)(0.6658823529411765,0.763035075161059)(0.666218487394958,0.804831140856989)(0.6665546218487395,0.822102663609102)(0.666890756302521,0.836184419713832)(0.6672268907563025,0.821863117870722)(0.667563025210084,0.792246449576818)(0.6678991596638656,0.839697788109808)(0.668235294117647,0.792112823191434)(0.6685714285714286,0.781007596961216)(0.66890756302521,0.846314084018053)(0.6692436974789916,0.85086741016109)(0.6695798319327732,0.737868442496277)(0.6699159663865546,0.735122131754256)(0.6702521008403362,0.871533599896814)(0.6705882352941176,0.726422377954626)(0.6709243697478992,0.783308402537783)(0.6712605042016807,0.845158272259473)(0.6715966386554622,0.835889283710492)(0.6719327731092437,0.819030275438197)(0.6722689075630253,0.739877116739098)(0.6726050420168067,0.808625222627428)(0.6729411764705883,0.79901811539047)(0.6732773109243697,0.736254246070586)(0.6736134453781513,0.825612990877919)(0.6739495798319328,0.711897810218978)(0.6746218487394958,0.826858585477976)(0.6749579831932773,0.931776194246503)(0.6752941176470588,0.776209394718392)(0.6756302521008404,0.869942748091603)(0.6759663865546218,0.897084367245658)(0.6763025210084034,0.745526721175495)(0.6766386554621848,0.85930283436239)(0.6769747899159664,0.818448600586921)(0.6773109243697479,0.810127127774187)(0.6776470588235294,0.677958894401134)(0.6779831932773109,0.708066087521312)(0.6783193277310925,0.801515583880275)(0.6786554621848739,0.722262699858328)(0.6789915966386555,0.684978327700445)(0.6793277310924369,0.801660006148171)(0.6796638655462185,0.789946066120466)(0.68,0.699985050082225)(0.6803361344537815,0.704640407515807)(0.680672268907563,0.823211558792435)(0.6810084033613445,0.802138572546292)(0.681344537815126,0.767730686695279)(0.6816806722689076,0.818598225970627)(0.682016806722689,0.757106127696043)(0.6823529411764706,0.707388496771287)(0.682689075630252,0.839902375054641)(0.6830252100840336,0.770326936744847)(0.6833613445378152,0.781082369769937)(0.6836974789915966,0.746504648268794)(0.6840336134453782,0.782304526748971)(0.6843697478991596,0.724381754900165)(0.6847058823529412,0.748666182401122)(0.6850420168067227,0.783872624550591)(0.6853781512605042,0.776209272763765)(0.6857142857142857,0.859656788750298)(0.6860504201680673,0.801854269170265)(0.6863865546218487,0.738819624696821)(0.6867226890756303,0.742268708216519)(0.6870588235294117,0.753400435255713)(0.6877310924369748,0.73911296992037)(0.6880672268907563,0.799410429302341)(0.6887394957983193,0.787851909669866)(0.6890756302521008,0.776957417582418)(0.6897478991596638,0.672641332834145)(0.6900840336134454,0.765090094034006)(0.6904201680672268,0.703437155891144)(0.69109243697479,0.734975606554508)(0.6914285714285714,0.755257679811677)(0.691764705882353,0.705081168831169)(0.6921008403361345,0.733036767070426)(0.692436974789916,0.761557443277357)(0.6927731092436975,0.718014912210374)(0.6934453781512605,0.750956311656936)(0.6937815126050421,0.750499055122302)(0.6941176470588235,0.752901760681844)(0.6944537815126051,0.76008639155912)(0.6947899159663865,0.729156671464364)(0.6954621848739496,0.742764134394819)(0.6957983193277311,0.680218849736208)(0.6964705882352941,0.700418719781618)(0.6968067226890756,0.698599916059533)(0.6971428571428572,0.718940489720012)(0.6974789915966386,0.744349490216782)(0.6978151260504202,0.78240520096296)(0.6981512605042017,0.724829224829225)(0.6984873949579832,0.73484882120499)(0.6988235294117647,0.703602171897762)(0.6994957983193277,0.710041917258976)(0.6998319327731093,0.680002306539038)(0.7001680672268907,0.676782688820854)(0.7005042016806723,0.796837757413357)(0.7008403361344537,0.708065166855584)(0.7011764705882353,0.712615440607798)(0.7015126050420168,0.740129395071532)(0.7018487394957983,0.740668420073856)(0.7021848739495798,0.757553820431942)(0.7028571428571428,0.702922816638469)(0.7035294117647058,0.679781751340787)(0.7038655462184874,0.727485351915704)(0.704201680672269,0.708206372979394)(0.704873949579832,0.733532110091743)(0.7052100840336134,0.695637216959689)(0.705546218487395,0.757504536609895)(0.7058823529411765,0.750095925101681)(0.706218487394958,0.734597058428337)(0.7065546218487395,0.753389480763646)(0.706890756302521,0.704687296840463)(0.7072268907563025,0.698125892932179)(0.7075630252100841,0.721180295073768)(0.7078991596638655,0.73349141337932)(0.7082352941176471,0.800369685767098)(0.7085714285714285,0.711356150076324)(0.7089075630252101,0.731071373987467)(0.7092436974789916,0.745930905419714)(0.7095798319327731,0.763503086419753)(0.7099159663865546,0.648049150722081)(0.7102521008403362,0.734825957670107)(0.7105882352941176,0.728318326494972)(0.7109243697478992,0.702816358475358)(0.7112605042016806,0.729460197551664)(0.7115966386554622,0.739039427614553)(0.7119327731092437,0.731292661813331)(0.7122689075630252,0.706388985250667)(0.7126050420168067,0.742754369859677)(0.7129411764705882,0.680282642745266)(0.7132773109243697,0.756796962164067)(0.7136134453781513,0.73272633820398)(0.7139495798319327,0.752378428514642)(0.7142857142857143,0.760891119159871)(0.7146218487394957,0.720610163681549)(0.7149579831932773,0.719997998198379)(0.7152941176470589,0.76009511096279)(0.7156302521008403,0.724607741032251)(0.7159663865546219,0.786332438078186)(0.7163025210084034,0.835914332784184)(0.7166386554621849,0.721093617741662)(0.7169747899159664,0.725714581607291)(0.7173109243697479,0.759015455065827)(0.7176470588235294,0.728159714739131)(0.717983193277311,0.795356279576482)(0.7183193277310924,0.730500795885882)(0.718655462184874,0.78860628082014)(0.719327731092437,0.728932980102587)(0.72,0.812137160219196)(0.7203361344537815,0.793908398681668)(0.720672268907563,0.834263758616793)(0.7210084033613445,0.76257201533904)(0.7213445378151261,0.779966809922982)(0.7216806722689075,0.750308522591221)(0.7220168067226891,0.821621621621622)(0.7223529411764706,0.771851575088154)(0.7230252100840336,0.756319270377193)(0.7233613445378151,0.771056905632884)(0.7236974789915966,0.739864966693794)(0.7240336134453782,0.781932065408099)(0.7243697478991596,0.701061995391037)(0.7247058823529412,0.798205037960682)(0.7250420168067226,0.778887157267387)(0.7253781512605042,0.69864627106568)(0.7257142857142858,0.814642353381031)(0.7260504201680672,0.750091041514931)(0.7263865546218488,0.721022715442753)(0.7267226890756302,0.70167171935903)(0.7270588235294118,0.795447468393847)(0.7273949579831933,0.752741490891659)(0.7277310924369748,0.759855407169394)(0.7280672268907563,0.752280476266981)(0.7284033613445379,0.782875566820118)(0.7287394957983193,0.740603688778673)(0.7290756302521009,0.733953504426917)(0.7294117647058823,0.76033925106016)(0.7297478991596639,0.729872969307835)(0.7300840336134454,0.763465365603133)(0.7304201680672269,0.733634184705266)(0.7307563025210084,0.68968344634434)(0.7310924369747899,0.689390900453922)(0.7314285714285714,0.688236430365076)(0.7321008403361344,0.713193234238852)(0.732436974789916,0.757215937170257)(0.7327731092436974,0.785198684454063)(0.733109243697479,0.720582473553611)(0.7334453781512605,0.765635091496233)(0.733781512605042,0.711632004289709)(0.7341176470588235,0.739727762679073)(0.7344537815126051,0.762268160741886)(0.7347899159663865,0.742531531922904)(0.7351260504201681,0.740751280591918)(0.7354621848739495,0.757230473212675)(0.7357983193277311,0.823157116451017)(0.7361344537815127,0.73776141506692)(0.7364705882352941,0.765126200256231)(0.7368067226890757,0.747043459922457)(0.7371428571428571,0.764931316731591)(0.7378151260504202,0.694937044400265)(0.7381512605042017,0.731436248168051)(0.7384873949579832,0.720801727479099)(0.7391596638655462,0.701208335343206)(0.7394957983193278,0.741146051457601)(0.7398319327731092,0.775085284084225)(0.7401680672268908,0.795773282492083)(0.7411764705882353,0.700646068879279)(0.7415126050420168,0.728487035073466)(0.7418487394957983,0.681804001356392)(0.7421848739495799,0.660774446075348)(0.7425210084033613,0.734222391058772)(0.7428571428571429,0.677411446368416)(0.7431932773109243,0.657236895242711)(0.7435294117647059,0.743603327839259)(0.7438655462184874,0.69953149642824)(0.7445378151260504,0.698976799721398)(0.7448739495798319,0.763337934800746)(0.7458823529411764,0.728987970711297)(0.7465546218487394,0.760162956496435)(0.746890756302521,0.719634503416013)(0.7472268907563026,0.724442328912352)(0.747563025210084,0.718084485675944)(0.7478991596638656,0.804727476808293)(0.7482352941176471,0.745211790299876)(0.7485714285714286,0.813024401508737)(0.7489075630252101,0.83607014499938)(0.7492436974789916,0.738937494742155)(0.7495798319327731,0.741771868349894)(0.7499159663865547,0.732943469785575)(0.7502521008403361,0.751314069583113)(0.7505882352941177,0.778340030758545)(0.7509243697478991,0.775353992141745)(0.7512605042016807,0.815055703585591)(0.7515966386554622,0.729458645595128)(0.7519327731092437,0.77935977623247)(0.7522689075630252,0.797905922105638)(0.7529411764705882,0.748600809937662)(0.7532773109243698,0.743958702212025)(0.7536134453781512,0.758202720554108)(0.7539495798319328,0.790410672715335)(0.7542857142857143,0.773640270336785)(0.7559663865546219,0.73056554354444)(0.7563025210084033,0.733129406089311)(0.7566386554621849,0.764609349534097)(0.7573109243697479,0.740371564302681)(0.7576470588235295,0.676537283543409)(0.7583193277310925,0.697560349762154)(0.7586554621848739,0.701082075657679)(0.7589915966386555,0.703959241298877)(0.76,0.682429643015711)(0.7603361344537816,0.709010777757327)(0.760672268907563,0.723269969565434)(0.7610084033613446,0.765931456649144)(0.761344537815126,0.745589384364419)(0.7616806722689076,0.728644652739488)(0.7620168067226891,0.659400794863956)(0.7623529411764706,0.723318597176362)(0.7626890756302521,0.716395651981795)(0.7630252100840336,0.732157273461194)(0.7633613445378151,0.708846395287073)(0.7636974789915967,0.723028526488882)(0.7640336134453781,0.750279604059746)(0.7643697478991597,0.734171110858958)(0.7647058823529411,0.706567328918322)(0.7650420168067227,0.762633522516047)(0.7653781512605042,0.714144365418418)(0.7657142857142857,0.756364448414471)(0.7660504201680672,0.728919222360102)(0.7663865546218488,0.722303344960926)(0.7667226890756302,0.743016002169786)(0.7670588235294118,0.732996970347575)(0.7673949579831932,0.710563287263296)(0.7677310924369748,0.770672173603941)(0.7680672268907563,0.685119004205869)(0.7684033613445378,0.741318777408286)(0.7687394957983193,0.729490349981184)(0.7690756302521008,0.771948273878966)(0.7694117647058824,0.804445506692161)(0.7697478991596639,0.71135239398936)(0.7700840336134454,0.762349406462635)(0.7704201680672269,0.741288570420266)(0.7707563025210084,0.740840958450529)(0.7710924369747899,0.728627197663315)(0.7714285714285715,0.742786293958521)(0.7717647058823529,0.786012632436838)(0.7721008403361345,0.779495297513735)(0.772436974789916,0.738646272344136)(0.7727731092436975,0.756070881645154)(0.773109243697479,0.727558554421168)(0.7734453781512605,0.737724898432966)(0.773781512605042,0.72586444436977)(0.7741176470588236,0.762717713917585)(0.774453781512605,0.655468724666818)(0.7747899159663866,0.734574744892187)(0.775126050420168,0.701686459519549)(0.7754621848739496,0.652003735689476)(0.7757983193277311,0.697139932634285)(0.7761344537815126,0.74439642175093)(0.7768067226890756,0.692604978845209)(0.7771428571428571,0.7082379260429)(0.7774789915966387,0.755560861087899)(0.7778151260504201,0.720154343843785)(0.7781512605042017,0.742475971351171)(0.7784873949579832,0.739859984442716)(0.7788235294117647,0.762268937344948)(0.7791596638655462,0.716172032193159)(0.7794957983193277,0.740772014475271)(0.7798319327731092,0.741071655848288)(0.7801680672268908,0.719316044739186)(0.7808403361344538,0.710066255237466)(0.7811764705882352,0.769140426612494)(0.7818487394957984,0.731771212341726)(0.7821848739495798,0.704233926397235)(0.7831932773109244,0.74878729782936)(0.7835294117647059,0.76303548775331)(0.7838655462184874,0.76593771356048)(0.7842016806722689,0.694015481436491)(0.7852100840336135,0.753210055489671)(0.7855462184873949,0.74056937214832)(0.7858823529411765,0.728663000039568)(0.786218487394958,0.759022609184103)(0.7865546218487395,0.754051535286785)(0.786890756302521,0.752807791204253)(0.7872268907563025,0.758481635744036)(0.787563025210084,0.740768326146609)(0.7878991596638656,0.707535982514474)(0.788235294117647,0.752612902600299)(0.7885714285714286,0.675146391013384)(0.78890756302521,0.748085646888042)(0.7892436974789916,0.752545740541436)(0.7895798319327731,0.703670319591378)(0.7899159663865546,0.737807753985473)(0.7902521008403361,0.761404842671658)(0.7905882352941176,0.659258316721098)(0.7909243697478991,0.737880209855839)(0.7912605042016807,0.776344818927015)(0.7915966386554621,0.745147590992015)(0.7919327731092437,0.735673818148045)(0.7922689075630253,0.723756590321336)(0.7926050420168067,0.783706562273883)(0.7929411764705883,0.751114557084706)(0.7932773109243697,0.740478207049319)(0.7936134453781513,0.759041304757499)(0.7942857142857143,0.68329693919094)(0.7946218487394958,0.746670629097866)(0.7949579831932773,0.718788987773434)(0.7952941176470588,0.763135250710542)(0.7956302521008404,0.735258579023683)(0.7963025210084034,0.692398312934469)(0.7966386554621848,0.704224378327303)(0.7973109243697479,0.697443295025264)(0.7979831932773109,0.726532281146502)(0.7983193277310925,0.686196231036969)(0.7986554621848739,0.771463071574534)(0.7989915966386555,0.702853684189637)(0.7993277310924369,0.744373092285815)(0.7996638655462185,0.740891173813274)(0.8,0.738832848054977)(0.800672268907563,0.702511278427025)(0.8010084033613445,0.749114129185966)(0.801344537815126,0.745892974486443)(0.8016806722689076,0.737314502598185)(0.802016806722689,0.774594355058631)(0.8023529411764706,0.722168796659496)(0.802689075630252,0.744229084672992)(0.8030252100840336,0.844913151364764)(0.8033613445378152,0.76463700234192)(0.8036974789915966,0.770833333333333)(0.8040336134453782,0.726159539585573)(0.8043697478991597,0.752387315905231)(0.8047058823529412,0.716592380792196)(0.8050420168067227,0.771600115145783)(0.8053781512605042,0.737774562470177)(0.8057142857142857,0.779551054547099)(0.8060504201680673,0.782859064352066)(0.8063865546218487,0.736318891893469)(0.8070588235294117,0.669715360287204)(0.8073949579831933,0.681049550831267)(0.8077310924369748,0.682272384759034)(0.8080672268907563,0.696084100954191)(0.8084033613445378,0.709348736891688)(0.8087394957983193,0.926086956521739)(0.8090756302521008,0.694975420077301)(0.8094117647058824,0.694339101196051)(0.8097478991596638,0.731759767405853)(0.8100840336134454,0.72008965631745)(0.8104201680672269,0.698164953510669)(0.8107563025210084,0.700487212479579)(0.8110924369747899,0.733730581661984)(0.8114285714285714,0.76036420418307)(0.8117647058823529,0.71861411137607)(0.8121008403361345,0.80490675034768)(0.8124369747899159,0.796179325219535)(0.8127731092436975,0.700047532624665)(0.813109243697479,0.767063384726355)(0.8134453781512605,0.836762025222276)(0.8137815126050421,0.766958392696188)(0.8141176470588235,0.720507018952388)(0.8144537815126051,0.718220793140407)(0.8147899159663865,0.756316112962184)(0.8151260504201681,0.769171185127808)(0.8154621848739496,0.793005998504932)(0.8157983193277311,0.769833249115715)(0.8161344537815126,0.80396150874482)(0.8164705882352942,0.786629349645104)(0.8168067226890756,0.789507101871884)(0.8171428571428572,0.776311323203482)(0.8184873949579832,0.74490328189524)(0.8188235294117647,0.774241250616154)(0.8191596638655462,0.775189463615628)(0.8194957983193277,0.756213305081005)(0.8198319327731093,0.778372257960159)(0.8201680672268907,0.765369142727633)(0.8205042016806723,0.787806465610762)(0.8208403361344537,0.774396904870278)(0.8215126050420168,0.666616860007063)(0.8218487394957983,0.681635659050658)(0.8221848739495798,0.763769820464497)(0.8225210084033614,0.796760334999415)(0.8228571428571428,0.744383272812463)(0.8231932773109244,0.76255239072791)(0.8235294117647058,0.770057535560173)(0.8238655462184874,0.79007897736525)(0.824201680672269,0.731873515166025)(0.8245378151260504,0.746947607026943)(0.824873949579832,0.716550560973821)(0.8252100840336134,0.755394639462495)(0.825546218487395,0.757400257400257)(0.8258823529411765,0.792299435127668)(0.826218487394958,0.671287831954437)(0.8265546218487395,0.754470190564836)(0.826890756302521,0.803497796104081)(0.8272268907563025,0.690903339509241)(0.8275630252100841,0.777690334615833)(0.8278991596638655,0.745203652405868)(0.8282352941176471,0.720883098081795)(0.8285714285714286,0.724914181228545)(0.8289075630252101,0.727441091831211)(0.8292436974789916,0.746173181201988)(0.8295798319327731,0.748556010521463)(0.8299159663865546,0.740509761388286)(0.8302521008403362,0.752967349168077)(0.8305882352941176,0.743210350067122)(0.8309243697478992,0.706631941214771)(0.8312605042016806,0.738294130578149)(0.8315966386554622,0.736249042593242)(0.8319327731092437,0.727954340275121)(0.8322689075630252,0.774617737003058)(0.8326050420168067,0.97153024911032)(0.8329411764705882,0.757505905119668)(0.8332773109243697,0.804645419895138)(0.8339495798319327,0.771211202381609)(0.8342857142857143,0.755611626306649)(0.8346218487394959,0.768605485160012)(0.8349579831932773,0.73012589698409)(0.8352941176470589,0.745652356548769)(0.8356302521008403,0.763819966628383)(0.8359663865546219,0.703218700281483)(0.8363025210084034,0.763958413554101)(0.8366386554621849,0.785731104308924)(0.8369747899159664,0.729991171885272)(0.8373109243697479,0.758553878254945)(0.8376470588235294,0.774072180758614)(0.837983193277311,0.810441729759859)(0.8383193277310924,0.784055748378938)(0.838655462184874,0.824136290658262)(0.8389915966386554,0.692868661346152)(0.839327731092437,0.693083173513677)(0.8396638655462185,0.705426694412063)(0.84,0.705489979988979)(0.8403361344537815,0.718679427895473)(0.8406722689075631,0.765035185932647)(0.8410084033613445,0.695456622308527)(0.8413445378151261,0.7886559932589)(0.8416806722689075,0.661381943049188)(0.8420168067226891,0.789386696501221)(0.8423529411764706,0.7831926323868)(0.8426890756302521,0.769069110452698)(0.8430252100840336,0.770996211374636)(0.8433613445378151,0.812214565599243)(0.8436974789915966,0.808237861429351)(0.8440336134453782,0.799910491179652)(0.8443697478991596,0.836133910683125)(0.8447058823529412,0.790989399293286)(0.8450420168067226,0.821644818058903)(0.8453781512605042,0.754373522458629)(0.8457142857142858,0.878163343558282)(0.8460504201680672,0.660728614989568)(0.8463865546218488,0.829776180787047)(0.8467226890756302,0.767168564083731)(0.8470588235294118,0.828287543344892)(0.8473949579831933,0.913015647226174)(0.8477310924369748,0.84032394963927)(0.8480672268907563,0.769326572369006)(0.8490756302521009,0.848700272870889)(0.8494117647058823,0.752931344493124)(0.8497478991596639,0.860252464427494)(0.8500840336134454,0.82330954808019)(0.8504201680672269,0.814626673117239)(0.8507563025210084,0.869212547555811)(0.8510924369747899,0.83344522429051)(0.851764705882353,0.845646570481706)(0.8521008403361344,0.791746252242866)(0.852436974789916,0.864495559098155)(0.8527731092436974,0.8715953307393)(0.853109243697479,0.864488593059296)(0.8534453781512605,0.817285415607165)(0.853781512605042,0.77472143566359)(0.8541176470588235,0.859970147603516)(0.8544537815126051,0.80282020050595)(0.8547899159663865,0.772291966456607)(0.8551260504201681,0.836186113789778)(0.8554621848739495,0.806177803305891)(0.8557983193277311,0.829411764705882)(0.8561344537815126,0.807962529274005)(0.8564705882352941,0.790509024538633)(0.8568067226890757,0.84459185054826)(0.8571428571428571,0.834396206360886)(0.8578151260504202,0.717615405544303)(0.8581512605042017,0.827218737858689)(0.8584873949579832,0.79113432990224)(0.8588235294117647,0.832914234396049)(0.8591596638655462,0.805304834154715)(0.8594957983193278,0.817567974920118)(0.8601680672268908,0.846959170077091)(0.8605042016806723,0.743548052307479)(0.8608403361344538,0.812976961192087)(0.8611764705882353,0.768251555597777)(0.8615126050420168,0.807738332668528)(0.8618487394957983,0.82451898343451)(0.8621848739495799,0.823878725287695)(0.8625210084033613,0.814755412991179)(0.8628571428571429,0.883577486507325)(0.8631932773109243,0.832418859853064)(0.8635294117647059,0.864253121998079)(0.8638655462184874,0.826679391336621)(0.8642016806722689,0.830794165316045)(0.8645378151260504,0.857939219564826)(0.8648739495798319,0.81799058953778)(0.8652100840336134,0.782147368421053)(0.865546218487395,0.868217470720963)(0.8658823529411764,0.84251899729234)(0.866218487394958,0.88465204957102)(0.8665546218487395,0.765109546445548)(0.866890756302521,0.816237603926675)(0.8672268907563025,0.924699221514508)(0.867563025210084,0.875776397515528)(0.8678991596638655,0.866004765687053)(0.8682352941176471,0.875481095766357)(0.8685714285714285,0.932896890343699)(0.8689075630252101,0.823439295289161)(0.8692436974789916,0.841681735985533)(0.8695798319327731,0.859143968871595)(0.8699159663865547,0.946512623020967)(0.8702521008403361,0.90535591668574)(0.8705882352941177,0.793614898570003)(0.8709243697478991,0.873520015034768)(0.8712605042016807,0.714804440294636)(0.8715966386554622,0.756360424028269)(0.8719327731092437,0.810623722248126)(0.8722689075630252,0.712735476593345)(0.8726050420168068,0.784732043450787)(0.8729411764705882,0.730225478561478)(0.8732773109243698,0.739477709171246)(0.8736134453781512,0.819303938410638)(0.8739495798319328,0.72152395915161)(0.8742857142857143,0.805411030176899)(0.8746218487394958,0.783677403807535)(0.8749579831932773,0.787266643734951)(0.8752941176470588,0.776979063707431)(0.8756302521008403,0.839333556597455)(0.8759663865546219,0.835917641077783)(0.8763025210084033,0.796630760508626)(0.8766386554621849,0.811623736550375)(0.8769747899159663,0.763062213843253)(0.8773109243697479,0.868431906293822)(0.8776470588235294,0.769831483764899)(0.8779831932773109,0.880057993936997)(0.8783193277310924,0.800798580301686)(0.878655462184874,0.833439136644977)(0.8789915966386554,0.839378238341969)(0.879327731092437,0.815086867654573)(0.8796638655462184,0.815037445802129)(0.88,0.816639352164273)(0.8803361344537816,0.853285042572118)(0.880672268907563,0.786439078109022)(0.8810084033613446,0.819932722115955)(0.881344537815126,0.831196342959081)(0.8816806722689076,0.823281093345998)(0.8820168067226891,0.845767298028605)(0.8823529411764706,0.927281600780869)(0.8826890756302521,0.816615184522842)(0.8830252100840336,0.775688675120245)(0.8833613445378151,0.841620907057149)(0.8836974789915967,0.866958744067178)(0.8840336134453781,0.84555582761998)(0.8843697478991597,0.788874647526275)(0.8847058823529412,0.890974652667303)(0.8850420168067227,0.858850357788787)(0.8853781512605042,0.809181031761066)(0.8857142857142857,0.853929924242424)(0.8860504201680672,0.835037072785504)(0.8863865546218488,0.791632771644393)(0.8867226890756302,0.8675210837373)(0.8870588235294118,0.850757449642084)(0.8873949579831932,0.77503521773749)(0.8877310924369748,0.906729185147637)(0.8880672268907563,0.811715481171548)(0.8884033613445378,0.877477907809888)(0.8887394957983193,0.875553034600113)(0.8890756302521008,0.79755583649389)(0.8894117647058823,0.755997258396162)(0.8897478991596639,0.880101878382681)(0.8900840336134453,0.793943669615239)(0.8904201680672269,0.837240910635406)(0.8907563025210085,0.80777358490566)(0.8910924369747899,0.906424581005587)(0.8914285714285715,0.790587633480402)(0.8917647058823529,0.80230607966457)(0.8921008403361345,0.826783114992722)(0.892436974789916,0.831829475611351)(0.8927731092436975,0.831137983156986)(0.893109243697479,0.827124649377491)(0.8934453781512605,0.770696568610056)(0.893781512605042,0.803187506685207)(0.8941176470588236,0.792392958052597)(0.894453781512605,0.788822031937052)(0.8947899159663866,0.780055626738336)(0.895126050420168,0.822346944619438)(0.8954621848739496,0.791283407682287)(0.8957983193277311,0.79168685204922)(0.8961344537815126,0.743396461500125)(0.8964705882352941,0.802454814204992)(0.8968067226890756,0.823731449679217)(0.8971428571428571,0.824365203043359)(0.8974789915966387,0.792253885117673)(0.8978151260504201,0.81216457960644)(0.8981512605042017,0.841564301830033)(0.8984873949579832,0.917530319735391)(0.8988235294117647,0.872887720615847)(0.8991596638655462,0.761489281684844)(0.8994957983193277,0.839604924532239)(0.9008403361344538,0.82139951179821)(0.9011764705882352,0.815186081345777)(0.9015126050420168,0.841779747069141)(0.9018487394957984,0.823548387096774)(0.9021848739495798,0.836158468076792)(0.9025210084033614,0.767930850288933)(0.9028571428571428,0.785985804151108)(0.9031932773109244,0.878567826525466)(0.9035294117647059,0.739840348330914)(0.9038655462184874,0.729384237858814)(0.9045378151260505,0.74199332926873)(0.9048739495798319,0.769470682587774)(0.9052100840336135,0.674506708760852)(0.9055462184873949,0.774602433998211)(0.906218487394958,0.728058111380145)(0.9065546218487395,0.710951949229374)(0.906890756302521,0.780301619810091)(0.9072268907563025,0.74914646143163)(0.907563025210084,0.80008225858574)(0.9078991596638656,0.813902107409925)(0.908235294117647,0.809889634278295)(0.9085714285714286,0.795263329733531)(0.90890756302521,0.800427369451988)(0.9092436974789916,0.830586722767648)(0.9095798319327731,0.802763174765996)(0.9099159663865546,0.798428810329405)(0.9102521008403361,0.754862385321101)(0.9105882352941177,0.854649809974405)(0.9112605042016807,0.736730287589602)(0.9119327731092437,0.787517274445103)(0.9122689075630253,0.804708960104644)(0.9126050420168067,0.758964686633641)(0.9132773109243697,0.795321032064388)(0.9136134453781513,0.747257637021417)(0.9139495798319328,0.642965895249695)(0.9142857142857143,0.79370977026532)(0.9146218487394958,0.751352351010218)(0.9149579831932773,0.727398773803592)(0.9152941176470588,0.800911522296818)(0.9156302521008404,0.739823949902523)(0.9159663865546218,0.794138374165734)(0.9163025210084034,0.757294524633186)(0.9166386554621849,0.772681825512014)(0.9173109243697479,0.972049689440994)(0.9179831932773109,0.768628519527702)(0.9183193277310925,0.804477741963586)(0.9186554621848739,0.787579996247733)(0.9189915966386555,0.812779482683034)(0.9193277310924369,0.755405262880346)(0.9196638655462185,0.755479099093637)(0.9203361344537815,0.759468601573865)(0.9210084033613445,0.717164387384873)(0.921344537815126,0.744235282731254)(0.9216806722689076,0.725844397055789)(0.922016806722689,0.729777946479408)(0.9223529411764706,0.748904913734021)(0.9226890756302522,0.783216783216783)(0.9230252100840336,0.719146986102822)(0.9233613445378152,0.724466246605339)(0.9236974789915966,0.770160834074194)(0.9240336134453782,0.796295697708246)(0.9257142857142857,0.706508857039015)(0.9260504201680673,0.703471601973732)(0.9263865546218487,0.736129970902037)(0.9267226890756303,0.688325104443601)(0.9270588235294117,0.7313132915576)(0.9273949579831933,0.776178134795175)(0.9277310924369748,0.680515031154114)(0.9280672268907563,0.702626665006847)(0.9284033613445378,0.722271166098492)(0.9287394957983194,0.718967319667288)(0.9290756302521008,0.748954083621339)(0.9294117647058824,0.773355326066169)(0.9297478991596638,0.775076688885301)(0.9300840336134454,0.680018696531916)(0.9304201680672269,0.772995314532077)(0.9307563025210084,0.790248809094532)(0.9310924369747899,0.728238486819676)(0.9314285714285714,0.783831568679253)(0.9317647058823529,0.75545003237643)(0.9321008403361345,0.755789541163838)(0.9324369747899159,0.778500495660794)(0.9327731092436975,0.778432994771955)(0.9331092436974789,0.759288716239975)(0.9334453781512605,0.774304132354585)(0.933781512605042,0.740718562874251)(0.9341176470588235,0.745706960770087)(0.934453781512605,0.768878451750441)(0.9347899159663866,0.766366654833253)(0.935126050420168,0.725428778792162)(0.9354621848739496,0.767699492108941)(0.935798319327731,0.697073830186211)(0.9361344537815126,0.679264565245926)(0.9364705882352942,0.717372360363372)(0.9368067226890756,0.742449691527504)(0.9371428571428572,0.704870679637438)(0.9374789915966386,0.74319285249512)(0.9378151260504202,0.72442659369437)(0.9381512605042017,0.702811963899455)(0.9384873949579832,0.723955697981672)(0.9388235294117647,0.735740234944711)(0.9391596638655462,0.78136111800215)(0.9394957983193277,0.727836859993422)(0.9398319327731093,0.781092868137506)(0.9401680672268907,0.791486547138166)(0.9405042016806723,0.783066252092801)(0.9408403361344538,0.792583716970423)(0.9411764705882353,0.753184286038686)(0.9415126050420168,0.699293560374046)(0.9418487394957983,0.814574009963692)(0.9421848739495798,0.790558556094893)(0.9425210084033614,0.804454823966652)(0.9428571428571428,0.82931382065258)(0.9435294117647058,0.784693855019983)(0.9445378151260504,0.749311873104735)(0.944873949579832,0.705043859649123)(0.945546218487395,0.701928851767532)(0.9458823529411765,0.739754693060838)(0.9465546218487395,0.723328245266474)(0.9468907563025211,0.689458140729327)(0.9472268907563025,0.735834233526466)(0.9475630252100841,0.767654899188501)(0.9478991596638655,0.783317317656812)(0.9482352941176471,0.768899364386314)(0.9485714285714286,0.767002070661317)(0.9492436974789916,0.776158203976137)(0.9495798319327731,0.746820392722032)(0.9499159663865546,0.765049829594095)(0.9502521008403362,0.749059791791574)(0.9505882352941176,0.792755300549139)(0.9509243697478992,0.711656770870592)(0.9512605042016806,0.767643955225425)(0.9515966386554622,0.745014443054204)(0.9519327731092437,0.717540859233351)(0.9522689075630252,0.813039799767335)(0.9526050420168067,0.769809725158562)(0.9529411764705882,0.782100221602688)(0.9532773109243697,0.744509763090871)(0.9536134453781513,0.762225696878201)(0.9539495798319327,0.705445028603191)(0.9542857142857143,0.784402740059179)(0.9549579831932773,0.757670186777464)(0.9552941176470588,0.749095885055224)(0.9556302521008403,0.747985500821446)(0.9559663865546218,0.756238189834779)(0.9563025210084034,0.73785198106155)(0.9566386554621849,0.758434891982391)(0.9569747899159664,0.69848184198476)(0.9573109243697479,0.739327046453976)(0.9576470588235294,0.79262657435983)(0.957983193277311,0.78916340742154)(0.958655462184874,0.699552341597796)(0.9589915966386554,0.798220217254691)(0.959327731092437,0.744462039884361)(0.9596638655462185,0.735274254349882)(0.96,0.705947568378784)(0.9603361344537815,0.746855367814011)(0.9606722689075631,0.736363636363636)(0.9613445378151261,0.742328475974829)(0.9616806722689075,0.727190472420462)(0.9620168067226891,0.782252087553733)(0.9626890756302521,0.813793103448276)(0.9630252100840336,0.752117479337688)(0.9633613445378151,0.780821917808219)(0.9636974789915966,0.77988958032424)(0.9640336134453782,0.763783190987338)(0.9643697478991596,0.727734085175842)(0.9647058823529412,0.767247050567958)(0.9650420168067226,0.789689338130318)(0.9653781512605042,0.705307754021985)(0.9657142857142857,0.783473406051936)(0.9660504201680672,0.690589270008795)(0.9663865546218487,0.76428338230493)(0.9667226890756303,0.790152492223655)(0.9670588235294117,0.818023455517935)(0.9673949579831933,0.761347784097006)(0.9677310924369747,0.726985068723425)(0.9680672268907563,0.631411082474227)(0.9684033613445379,0.72066898251905)(0.9687394957983193,0.683216861464596)(0.9690756302521009,0.71720611740773)(0.9694117647058823,0.714022347941119)(0.9697478991596639,0.744915688967583)(0.9700840336134454,0.724048224582112)(0.9704201680672269,0.758599705335981)(0.9707563025210084,0.726719356627842)(0.9710924369747899,0.791453085671241)(0.9714285714285714,0.806235640436531)(0.971764705882353,0.763529456538286)(0.9721008403361344,0.787665095258503)(0.972436974789916,0.743263717085707)(0.9727731092436975,0.769464642209564)(0.973109243697479,0.726542051745304)(0.9734453781512605,0.755813149586339)(0.973781512605042,0.743106806068061)(0.9744537815126051,0.766752880319774)(0.9747899159663865,0.76822792022792)(0.9751260504201681,0.77977985719073)(0.9764705882352941,0.705063882829542)(0.9768067226890756,0.752333736017195)(0.9771428571428571,0.731537020312984)(0.9774789915966386,0.76940530483516)(0.9778151260504202,0.777936681027548)(0.9781512605042016,0.73966542006144)(0.9784873949579832,0.720469838271751)(0.9788235294117648,0.781599803905548)(0.9791596638655462,0.861538461538462)(0.9794957983193278,0.712601263943674)(0.9798319327731092,0.732946080776328)(0.9801680672268908,0.765979090138457)(0.9805042016806723,0.667089717253922)(0.9811764705882353,0.706832987565575)(0.9815126050420168,0.790366575743463)(0.9818487394957983,0.783060066420857)(0.9821848739495799,0.761706276316161)(0.9825210084033613,0.777796158061248)(0.9828571428571429,0.799595061336298)(0.9835294117647059,0.780014084507042)(0.9838655462184874,0.743543933733961)(0.9842016806722689,0.730087422809795)(0.9845378151260504,0.742366098759164)(0.984873949579832,0.69290726052471)(0.9852100840336134,0.814051686377573)(0.985546218487395,0.761909322504645)(0.9858823529411764,0.786642800041709)(0.986218487394958,0.735373213865239)(0.9865546218487395,0.842358276643991)(0.986890756302521,0.75015669382693)(0.9872268907563025,0.932432432432432)(0.987563025210084,0.7803283726758)(0.9878991596638655,0.718511129777405)(0.9882352941176471,0.705943320496276)(0.9885714285714285,0.69304356200443)(0.9889075630252101,0.735287613337593)(0.9892436974789915,0.722756387496272)(0.9895798319327731,0.727357844575805)(0.9899159663865547,0.712712193857717)(0.9902521008403361,0.742407656763119)(0.9905882352941177,0.760412408013083)(0.9909243697478992,0.710796040647016)(0.9912605042016807,0.715320260573394)(0.9919327731092437,0.745120946419568)(0.9929411764705882,0.719892439272256)(0.9932773109243698,0.752745092661163)(0.9939495798319328,0.717948481976054)(0.9942857142857143,0.753369767669836)(0.9946218487394958,0.739197391068032)(0.9949579831932773,0.722455052696838)(0.9952941176470588,0.766449882668455)(0.9956302521008403,0.79293659398466)(0.9959663865546219,0.773475434120648)(0.9963025210084033,0.796501887139832)(0.9966386554621849,0.688853816050118)(0.9969747899159664,0.69469930470934)(0.9973109243697479,0.779321210951945)(0.9976470588235294,0.766202456249823)(0.9979831932773109,0.72650720744143)(0.9983193277310924,0.73226211253588)(0.998655462184874,0.758204378018259)(0.9989915966386554,0.77395132515577)(0.999327731092437,0.763984012909763)(0.9996638655462184,0.769139452582538)(1.0,0.749580883832175)
        }; \label{pgfplots:gdelt}
    \addplot[color=green,]
        coordinates {
        (0.0,0.883628819313467)(0.0033003300330033004,0.885770308123249)(0.006600660066006601,0.889919367689709)(0.009900990099009901,0.850337205867874)(0.013201320132013201,0.892666195904368)(0.0165016501650165,0.897495572982545)(0.019801980198019802,0.951153460381143)(0.0231023102310231,0.878252113434653)(0.026402640264026403,0.83444445538607)(0.0297029702970297,0.825856535045159)(0.033003300330033,0.862765482567428)(0.036303630363036306,0.845271178018661)(0.039603960396039604,0.817067530064755)(0.0429042904290429,0.885800401875419)(0.0462046204620462,0.807332875751427)(0.04950495049504951,0.85103534100486)(0.052805280528052806,0.827890737317724)(0.056105610561056105,0.855217414558485)(0.0594059405940594,0.847505891594658)(0.0627062706270627,0.847350642305891)(0.066006600660066,0.830461498796837)(0.06930693069306931,0.853206973265796)(0.07260726072607261,0.867286359115599)(0.07590759075907591,0.82434338556285)(0.07920792079207921,0.845000157277217)(0.08250825082508251,0.822775573119937)(0.0858085808580858,0.854082346210082)(0.0891089108910891,0.858179003497506)(0.0924092409240924,0.840948386270492)(0.09570957095709572,0.82770723489221)(0.09900990099009901,0.879886190953474)(0.10231023102310231,0.869291947420745)(0.10561056105610561,0.882620532491367)(0.10891089108910891,0.885334192598048)(0.11221122112211221,0.91646923224691)(0.11551155115511551,0.853088037823538)(0.1188118811881188,0.850643717030479)(0.12211221122112212,0.823235781618979)(0.1254125412541254,0.857063905527426)(0.12871287128712872,0.802969469968473)(0.132013201320132,0.830238279801827)(0.1353135313531353,0.851429827039583)(0.13861386138613863,0.842149183982452)(0.1419141914191419,0.824289229510534)(0.14521452145214522,0.844402623075184)(0.1485148514851485,0.815226259110193)(0.15181518151815182,0.858693106409556)(0.1551155115511551,0.865931870750683)(0.15841584158415842,0.869094747954605)(0.1617161716171617,0.836663341073431)(0.16501650165016502,0.882506169454346)(0.16831683168316833,0.834935368362242)(0.1716171617161716,0.856909497334785)(0.17491749174917492,0.843241472503173)(0.1782178217821782,0.879728086313886)(0.18151815181518152,0.85246236632382)(0.1848184818481848,0.828008724135959)(0.18811881188118812,0.867579908675799)(0.19141914191419143,0.840903469847967)(0.19471947194719472,0.858327803583278)(0.19801980198019803,0.835681342096036)(0.20132013201320131,0.79713818939778)(0.20462046204620463,0.867056980906921)(0.2079207920792079,0.833664205872259)(0.21122112211221122,0.82636598733066)(0.2145214521452145,0.84391965097887)(0.21782178217821782,0.816455051386218)(0.22112211221122113,0.836102376752585)(0.22442244224422442,0.843191196698762)(0.22772277227722773,0.915642508584855)(0.23102310231023102,0.839853948949251)(0.23432343234323433,0.838895316424585)(0.2376237623762376,0.841696068147866)(0.24092409240924093,0.829389614615778)(0.24422442244224424,0.847915522109647)(0.24752475247524752,0.846183738717256)(0.2508250825082508,0.840476518860768)(0.25412541254125415,0.824457110287831)(0.25742574257425743,0.837854726211319)(0.2607260726072607,0.836843855662103)(0.264026402640264,0.807665290529299)(0.26732673267326734,0.855981922590543)(0.2706270627062706,0.810884848484849)(0.2739273927392739,0.823632218844985)(0.27722772277227725,0.807348210124251)(0.28052805280528054,0.802237974958581)(0.2838283828382838,0.836103607600344)(0.2871287128712871,0.82238066893783)(0.29042904290429045,0.797211691939346)(0.29372937293729373,0.86271810943588)(0.297029702970297,0.881319182928221)(0.30033003300330036,0.846403753179961)(0.30363036303630364,0.836132627999244)(0.3069306930693069,0.826717003639716)(0.3102310231023102,0.844626904685025)(0.31353135313531355,0.918176942614573)(0.31683168316831684,0.832001318282936)(0.3201320132013201,0.792514597024406)(0.3234323432343234,0.820376045366021)(0.32673267326732675,0.827991318965301)(0.33003300330033003,0.825234127963564)(0.3333333333333333,0.835827104747748)(0.33663366336633666,0.851115900208204)(0.33993399339933994,0.843133646207172)(0.3432343234323432,0.792764451435313)(0.3465346534653465,0.816695359667426)(0.34983498349834985,0.833579609657598)(0.35313531353135313,0.817312720958936)(0.3564356435643564,0.815425921699122)(0.35973597359735976,0.828251032854613)(0.36303630363036304,0.83508027764145)(0.36633663366336633,0.819734106231491)(0.3696369636963696,0.863113931852007)(0.37293729372937295,0.840502101687108)(0.37623762376237624,0.824867102037144)(0.3795379537953795,0.803789198606272)(0.38283828382838286,0.857703518999789)(0.38613861386138615,0.785941729024041)(0.38943894389438943,0.755467909645034)(0.3927392739273927,0.825136859249876)(0.39603960396039606,0.835830368872422)(0.39933993399339934,0.843388991068316)(0.40264026402640263,0.846479551735504)(0.40594059405940597,0.856201042887005)(0.40924092409240925,0.810535117056856)(0.41254125412541254,0.906685308891305)(0.4158415841584158,0.865111128380479)(0.41914191419141916,0.823398815318963)(0.42244224422442245,0.83425308316138)(0.42574257425742573,0.900130443737556)(0.429042904290429,0.803633910568141)(0.43234323432343236,0.84496027028718)(0.43564356435643564,0.839528467519438)(0.4389438943894389,0.817193763046738)(0.44224422442244227,0.830206141461413)(0.44554455445544555,0.810754150642529)(0.44884488448844884,0.857071856704074)(0.4521452145214521,0.897377000592768)(0.45544554455445546,0.831174359909992)(0.45874587458745875,0.860794579611949)(0.46204620462046203,0.825150812064965)(0.46534653465346537,0.819530860089835)(0.46864686468646866,0.875311853070757)(0.47194719471947194,0.826863777007907)(0.4752475247524752,0.872022322172247)(0.47854785478547857,0.838305788080418)(0.48184818481848185,0.853381631841675)(0.48514851485148514,0.847160362280234)(0.4884488448844885,0.83519634744276)(0.49174917491749176,0.863480868923619)(0.49504950495049505,0.832615466853072)(0.49834983498349833,0.850510204081633)(0.5016501650165016,0.834088299094041)(0.504950495049505,0.899954279063968)(0.5082508250825083,0.838066637803182)(0.5115511551155115,0.81493400402016)(0.5148514851485149,0.778377168702371)(0.5181518151815182,0.83813078888534)(0.5214521452145214,0.857235431345288)(0.5247524752475248,0.769472791442095)(0.528052805280528,0.834173455764148)(0.5313531353135313,0.836265654111931)(0.5346534653465347,0.86610226818494)(0.5379537953795379,0.834863912792022)(0.5412541254125413,0.840867168681235)(0.5445544554455446,0.824366093164474)(0.5478547854785478,0.866807376138636)(0.5511551155115512,0.809730948928629)(0.5544554455445545,0.83822197578782)(0.5577557755775577,0.782934663309445)(0.5610561056105611,0.886335077552092)(0.5643564356435643,0.805320936227014)(0.5676567656765676,0.831820894795181)(0.570957095709571,0.821851851851852)(0.5742574257425742,0.87948984903696)(0.5775577557755776,0.845482480474585)(0.5808580858085809,0.866801951145155)(0.5841584158415841,0.835039058253483)(0.5874587458745875,0.835414403820433)(0.5907590759075908,0.825566180171112)(0.594059405940594,0.877976090814721)(0.5973597359735974,0.85392881128274)(0.6006600660066007,0.84278336736985)(0.6039603960396039,0.813657512540245)(0.6072607260726073,0.80559825714636)(0.6105610561056105,0.827684171142663)(0.6138613861386139,0.808855587453989)(0.6171617161716172,0.887386586016723)(0.6204620462046204,0.81485408890397)(0.6237623762376238,0.844266349055747)(0.6270627062706271,0.842620757418964)(0.6303630363036303,0.842458796916117)(0.6336633663366337,0.836893000590105)(0.636963696369637,0.828726531608952)(0.6402640264026402,0.815541401273885)(0.6435643564356436,0.840226282394312)(0.6468646864686468,0.856698139025725)(0.6501650165016502,0.856703088884219)(0.6534653465346535,0.85337404796989)(0.6567656765676567,0.872789580370242)(0.6600660066006601,0.807705898982284)(0.6633663366336634,0.824875585745941)(0.6666666666666666,0.833815141807954)(0.66996699669967,0.844521269712152)(0.6732673267326733,0.778574563465939)(0.6765676567656765,0.866861945112808)(0.6798679867986799,0.846424283999314)(0.6831683168316832,0.836313321959673)(0.6864686468646864,0.862257487057913)(0.6897689768976898,0.797237779348594)(0.693069306930693,0.808530669560222)(0.6963696369636964,0.822640632264063)(0.6996699669966997,0.904740299449628)(0.7029702970297029,0.852981661560322)(0.7062706270627063,0.848872238106193)(0.7095709570957096,0.852504980447133)(0.7128712871287128,0.90053547054912)(0.7161716171617162,0.895821247121284)(0.7194719471947195,0.87309897781102)(0.7227722772277227,0.869327569286575)(0.7260726072607261,0.876418641252077)(0.7293729372937293,0.832789621424778)(0.7326732673267327,0.875809523809524)(0.735973597359736,0.84547716881764)(0.7392739273927392,0.893302023519052)(0.7425742574257426,0.877795812368122)(0.7458745874587459,0.898812799748408)(0.7491749174917491,0.885861516607731)(0.7524752475247525,0.860244595506853)(0.7557755775577558,0.821443647108485)(0.759075907590759,0.871669626998224)(0.7623762376237624,0.851001525665633)(0.7656765676567657,0.880668908479506)(0.768976897689769,0.866862156218223)(0.7722772277227723,0.851298798960101)(0.7755775577557755,0.835377093075147)(0.7788778877887789,0.890647600942266)(0.7821782178217822,0.891348088531187)(0.7854785478547854,0.834054714709747)(0.7887788778877888,0.833316665476106)(0.7920792079207921,0.831376333708648)(0.7953795379537953,0.85836623477729)(0.7986798679867987,0.840590557657509)(0.801980198019802,0.91281267130204)(0.8052805280528053,0.810975729393529)(0.8085808580858086,0.847903862031006)(0.8118811881188119,0.830155146740958)(0.8151815181518152,0.81291080431856)(0.8184818481848185,0.861581104120761)(0.8217821782178217,0.831841733396138)(0.8250825082508251,0.802836590267059)(0.8283828382838284,0.822013146023972)(0.8316831683168316,0.862941651524329)(0.834983498349835,0.830943050112566)(0.8382838283828383,0.795980791735604)(0.8415841584158416,0.844427380632985)(0.8448844884488449,0.811564007228943)(0.8481848184818482,0.848436541998774)(0.8514851485148515,0.88512876314835)(0.8547854785478548,0.886093632171688)(0.858085808580858,0.825513643289164)(0.8613861386138614,0.814736232100796)(0.8646864686468647,0.815683799283934)(0.8679867986798679,0.827505249994101)(0.8712871287128713,0.831724910246698)(0.8745874587458746,0.835818669847897)(0.8778877887788779,0.829011649755731)(0.8811881188118812,0.787860655584435)(0.8844884488448845,0.792729688367165)(0.8877887788778878,0.79776268416224)(0.8910891089108911,0.791940340223343)(0.8943894389438944,0.821083046555418)(0.8976897689768977,0.919767176443734)(0.900990099009901,0.861349527665317)(0.9042904290429042,0.868171733525214)(0.9075907590759076,0.883434848525148)(0.9108910891089109,0.857016739954766)(0.9141914191419142,0.848978832419745)(0.9174917491749175,0.853558394160584)(0.9207920792079208,0.826603913797374)(0.9240924092409241,0.792433683969815)(0.9273927392739274,0.8650508486588)(0.9306930693069307,0.815988048857087)(0.933993399339934,0.827829390148231)(0.9372937293729373,0.821848670251118)(0.9405940594059405,0.854976997072355)(0.9438943894389439,0.885145735281975)(0.9471947194719472,0.815616566455307)(0.9504950495049505,0.807848268954264)(0.9537953795379538,0.824056529617647)(0.9570957095709571,0.819909921843953)(0.9603960396039604,0.8033677734039)(0.9636963696369637,0.801919216915505)(0.966996699669967,0.818653014500127)(0.9702970297029703,0.848330972285959)(0.9735973597359736,0.833584101922776)(0.976897689768977,0.809004031387229)(0.9801980198019802,0.879320479095)(0.9834983498349835,0.825666465655543)(0.9867986798679867,0.816331985699489)(0.9900990099009901,0.833084776872777)(0.9933993399339934,0.820124596620877)(0.9966996699669967,0.863810616158798)(1.0,0.830629624233005)
        }; \label{pgfplots:icews18}
    \addplot[color=red,]
        coordinates {
        (0.0,0.972674040338321)(0.004329004329004329,0.972674040338321)(0.008658008658008658,0.97265625)(0.012987012987012988,0.972727272727273)(0.017316017316017316,0.980141843971631)(0.021645021645021644,0.980160604629192)(0.025974025974025976,0.980169971671388)(0.030303030303030304,0.977475363679024)(0.03463203463203463,0.97754911131899)(0.03896103896103896,0.977591036414566)(0.04329004329004329,0.977591036414566)(0.047619047619047616,0.978142076502732)(0.05194805194805195,0.977869986168741)(0.05627705627705628,0.977910722503451)(0.06060606060606061,0.977767484946735)(0.06493506493506493,0.977839335180055)(0.06926406926406926,0.977880184331797)(0.0735930735930736,0.977859778597786)(0.07792207792207792,0.978290366350068)(0.08225108225108226,0.978407557354926)(0.08658008658008658,0.978368634520054)(0.09090909090909091,0.978638184245661)(0.09523809523809523,0.978600089166295)(0.09956709956709957,0.978609625668449)(0.1038961038961039,0.978742249778565)(0.10822510822510822,0.978742249778565)(0.11255411255411256,0.978770455550641)(0.11688311688311688,0.978826643140715)(0.12121212121212122,0.978789217852408)(0.12554112554112554,0.979103178058337)(0.12987012987012986,0.978397839783978)(0.1341991341991342,0.978397839783978)(0.13852813852813853,0.978388113462404)(0.14285714285714285,0.978446340368208)(0.1471861471861472,0.978426966292135)(0.15151515151515152,0.978436657681941)(0.15584415584415584,0.978446340368208)(0.16017316017316016,0.97847533632287)(0.1645021645021645,0.978609625668449)(0.16883116883116883,0.978628673196794)(0.17316017316017315,0.978590544157003)(0.1774891774891775,0.978561857972309)(0.18181818181818182,0.978619153674833)(0.18614718614718614,0.97865718096932)(0.19047619047619047,0.97864768683274)(0.19480519480519481,0.97864768683274)(0.19913419913419914,0.978695073235686)(0.20346320346320346,0.978789217852408)(0.2077922077922078,0.978761061946903)(0.21212121212121213,0.978723404255319)(0.21645021645021645,0.978742249778565)(0.22077922077922077,0.978742249778565)(0.22510822510822512,0.978761061946903)(0.22943722943722944,0.978732831191848)(0.23376623376623376,0.978817299205649)(0.23809523809523808,0.978845306302336)(0.24242424242424243,0.978807947019868)(0.24675324675324675,0.978835978835979)(0.2510822510822511,0.978845306302336)(0.2554112554112554,0.978835978835979)(0.2597402597402597,0.978975032851511)(0.26406926406926406,0.978975032851511)(0.2683982683982684,0.978993435448578)(0.2727272727272727,0.979066724814653)(0.27705627705627706,0.979011805859204)(0.2813852813852814,0.979075850043592)(0.2857142857142857,0.976241900647948)(0.29004329004329005,0.976128472222222)(0.2943722943722944,0.976231633535004)(0.2987012987012987,0.976221357544315)(0.30303030303030304,0.976252158894646)(0.30735930735930733,0.976231633535004)(0.3116883116883117,0.97621107266436)(0.31601731601731603,0.976323719328455)(0.3203463203463203,0.976303317535545)(0.3246753246753247,0.976525821596244)(0.329004329004329,0.976333907056799)(0.3333333333333333,0.976303317535545)(0.33766233766233766,0.976282880551962)(0.341991341991342,0.9763644177052)(0.3463203463203463,0.976555839727195)(0.35064935064935066,0.976455479452055)(0.354978354978355,0.976045296167247)(0.3593073593073593,0.976086956521739)(0.36363636363636365,0.976159514521023)(0.36796536796536794,0.979905005480453)(0.3722943722943723,0.975749559082892)(0.37662337662337664,0.97585601404741)(0.38095238095238093,0.975577845617095)(0.3852813852813853,0.975567190226876)(0.38961038961038963,0.975662755323772)(0.3939393939393939,0.975704989154013)(0.39826839826839827,0.975778546712803)(0.4025974025974026,0.975736568457539)(0.4069264069264069,0.975757575757576)(0.41125541125541126,0.975778546712803)(0.4155844155844156,0.975757575757576)(0.4199134199134199,0.975799481417459)(0.42424242424242425,0.97588285960379)(0.42857142857142855,0.976030277544155)(0.4329004329004329,0.976259891711787)(0.43722943722943725,0.976210350584307)(0.44155844155844154,0.97625)(0.4458874458874459,0.97622027534418)(0.45021645021645024,0.976647206005004)(0.45454545454545453,0.976705490848586)(0.4588744588744589,0.976782752902156)(0.46320346320346323,0.97696421225833)(0.4675324675324675,0.976973684210526)(0.47186147186147187,0.977030352748154)(0.47619047619047616,0.97696421225833)(0.4805194805194805,0.977077363896848)(0.48484848484848486,0.977161500815661)(0.48917748917748916,0.977142857142857)(0.4935064935064935,0.977254264825345)(0.49783549783549785,0.977555110220441)(0.5021645021645021,0.977608956417433)(0.5064935064935064,0.977680350737346)(0.5108225108225108,0.977344992050874)(0.5151515151515151,0.977245508982036)(0.5194805194805194,0.977335984095427)(0.5238095238095238,0.977777777777778)(0.5281385281385281,0.977812995245642)(0.5324675324675324,0.977883096366509)(0.5367965367965368,0.977594339622642)(0.5411255411255411,0.97745253164557)(0.5454545454545454,0.977567886658796)(0.5497835497835498,0.977550216620717)(0.5541125541125541,0.97755905511811)(0.5584415584415584,0.976771653543307)(0.5627705627705628,0.976716653512234)(0.5670995670995671,0.977600607441154)(0.5714285714285714,0.977575066514633)(0.5757575757575758,0.977411944869832)(0.5800865800865801,0.979993218040014)(0.5844155844155844,0.977943925233645)(0.5887445887445888,0.978443551333577)(0.5930735930735931,0.977902621722846)(0.5974025974025974,0.977960403436683)(0.6017316017316018,0.978462681024879)(0.6060606060606061,0.978430643361845)(0.6103896103896104,0.978228782287823)(0.6147186147186147,0.978372434017595)(0.6190476190476191,0.978372434017595)(0.6233766233766234,0.978576615831518)(0.6277056277056277,0.978514202476329)(0.6320346320346321,0.978347167087694)(0.6363636363636364,0.978425026968716)(0.6406926406926406,0.978245105148658)(0.645021645021645,0.977874501269496)(0.6493506493506493,0.977874501269496)(0.6536796536796536,0.978623188405797)(0.658008658008658,0.97918909221385)(0.6623376623376623,0.978988603988604)(0.6666666666666666,0.979344729344729)(0.670995670995671,0.978448275862069)(0.6753246753246753,0.978065444084862)(0.6796536796536796,0.97753209700428)(0.683982683982684,0.977377165075999)(0.6883116883116883,0.979083665338645)(0.6926406926406926,0.976759410801964)(0.696969696969697,0.976221928665786)(0.7012987012987013,0.976598549769282)(0.7056277056277056,0.971328262141603)(0.70995670995671,0.971086448598131)(0.7142857142857143,0.970741599073001)(0.7186147186147186,0.971254355400697)(0.7229437229437229,0.971354166666667)(0.7272727272727273,0.97059671375036)(0.7316017316017316,0.970503181029497)(0.7359307359307359,0.969905417024935)(0.7402597402597403,0.969261139311901)(0.7445887445887446,0.969508752117448)(0.7489177489177489,0.969857661177784)(0.7532467532467533,0.971428571428571)(0.7575757575757576,0.97220751720487)(0.7619047619047619,0.973079968329374)(0.7662337662337663,0.97366341848828)(0.7705627705627706,0.973684210526316)(0.7748917748917749,0.975641697223677)(0.7792207792207793,0.975444096133751)(0.7835497835497836,0.965110565110565)(0.7878787878787878,0.966121772091921)(0.7922077922077922,0.964895173086299)(0.7965367965367965,0.965791375572151)(0.8008658008658008,0.966097619620101)(0.8051948051948052,0.966524216524216)(0.8095238095238095,0.966620305980529)(0.8138528138528138,0.96875)(0.8181818181818182,0.968367582544447)(0.8225108225108225,0.968102073365231)(0.8268398268398268,0.968214607754734)(0.8311688311688312,0.96952296819788)(0.8354978354978355,0.964270056992547)(0.8398268398268398,0.964847962044425)(0.8441558441558441,0.964761495487752)(0.8484848484848485,0.964545066211021)(0.8528138528138528,0.964986289812276)(0.8571428571428571,0.964435146443515)(0.8614718614718615,0.966184558973314)(0.8658008658008658,0.966922146026624)(0.8701298701298701,0.967235901509134)(0.8744588744588745,0.967973602484472)(0.8787878787878788,0.968744007670182)(0.8831168831168831,0.969719487274754)(0.8874458874458875,0.973579167458658)(0.8917748917748918,0.973502519126703)(0.8961038961038961,0.97453954496208)(0.9004329004329005,0.974920522783469)(0.9047619047619048,0.975987738419619)(0.9090909090909091,0.975585615308479)(0.9134199134199135,0.977148223509156)(0.9177489177489178,0.977227571450405)(0.922077922077922,0.978558926487748)(0.9264069264069265,0.979012172939695)(0.9307359307359307,0.98029490616622)(0.935064935064935,0.980317040951123)(0.9393939393939394,0.981007751937985)(0.9437229437229437,0.981233579381959)(0.948051948051948,0.98431420233463)(0.9523809523809523,0.984111464189685)(0.9567099567099567,0.984821534448002)(0.961038961038961,0.984144015259895)(0.9653679653679653,0.984425157531804)(0.9696969696969697,0.98531484962406)(0.974025974025974,0.985081867798666)(0.9783549783549783,0.984456602835116)(0.9826839826839827,0.984114783499872)(0.987012987012987,0.983138608603293)(0.9913419913419913,0.985371969908052)(0.9956709956709957,0.992904589371981)(1.0,0.992344029972308)
        }; \label{pgfplots:wiki}
    \addplot[color=blue,]
        coordinates {
        (0.0,0.989270386266094)(0.005319148936170213,0.975124378109453)(0.010638297872340425,0.974874371859296)(0.015957446808510637,0.975)(0.02127659574468085,0.975124378109453)(0.026595744680851064,0.975)(0.031914893617021274,0.975124378109453)(0.03723404255319149,0.980295566502463)(0.0425531914893617,0.980392156862745)(0.047872340425531915,0.980392156862745)(0.05319148936170213,0.980392156862745)(0.05851063829787234,0.980676328502415)(0.06382978723404255,0.980295566502463)(0.06914893617021277,0.980392156862745)(0.07446808510638298,0.981395348837209)(0.0797872340425532,0.980769230769231)(0.0851063829787234,0.980582524271845)(0.09042553191489362,0.980952380952381)(0.09574468085106383,0.981818181818182)(0.10106382978723404,0.981735159817352)(0.10638297872340426,0.981735159817352)(0.11170212765957446,0.982142857142857)(0.11702127659574468,0.982142857142857)(0.12234042553191489,0.981900452488688)(0.1276595744680851,0.983402489626556)(0.13297872340425532,0.982683982683983)(0.13829787234042554,0.983402489626556)(0.14361702127659576,0.983122362869198)(0.14893617021276595,0.983193277310924)(0.15425531914893617,0.983805668016194)(0.1595744680851064,0.984126984126984)(0.16489361702127658,0.98443579766537)(0.1702127659574468,0.984375)(0.17553191489361702,0.984189723320158)(0.18085106382978725,0.984496124031008)(0.18617021276595744,0.984375)(0.19148936170212766,0.980916030534351)(0.19680851063829788,0.9765625)(0.20212765957446807,0.976923076923077)(0.2074468085106383,0.97609561752988)(0.2127659574468085,0.976377952755906)(0.21808510638297873,0.976190476190476)(0.22340425531914893,0.973282442748092)(0.22872340425531915,0.97244094488189)(0.23404255319148937,0.96969696969697)(0.2393617021276596,0.969111969111969)(0.24468085106382978,0.969230769230769)(0.25,0.96484375)(0.2553191489361702,0.965909090909091)(0.26063829787234044,0.965384615384615)(0.26595744680851063,0.96484375)(0.2712765957446808,0.964705882352941)(0.2765957446808511,0.966037735849057)(0.28191489361702127,0.96551724137931)(0.2872340425531915,0.969811320754717)(0.2925531914893617,0.970037453183521)(0.2978723404255319,0.962264150943396)(0.30319148936170215,0.958955223880597)(0.30851063829787234,0.958955223880597)(0.31382978723404253,0.956521739130435)(0.3191489361702128,0.960431654676259)(0.324468085106383,0.956678700361011)(0.32978723404255317,0.956363636363636)(0.3351063829787234,0.957746478873239)(0.3404255319148936,0.956363636363636)(0.34574468085106386,0.950704225352113)(0.35106382978723405,0.947183098591549)(0.35638297872340424,0.945762711864407)(0.3617021276595745,0.941379310344828)(0.3670212765957447,0.939799331103679)(0.3723404255319149,0.943894389438944)(0.3776595744680851,0.947204968944099)(0.3829787234042553,0.943396226415094)(0.3882978723404255,0.940119760479042)(0.39361702127659576,0.94)(0.39893617021276595,0.937677053824363)(0.40425531914893614,0.931318681318681)(0.4095744680851064,0.92741935483871)(0.4148936170212766,0.923884514435696)(0.42021276595744683,0.923076923076923)(0.425531914893617,0.916666666666667)(0.4308510638297872,0.913953488372093)(0.43617021276595747,0.916859122401848)(0.44148936170212766,0.91324200913242)(0.44680851063829785,0.908695652173913)(0.4521276595744681,0.905982905982906)(0.4574468085106383,0.901052631578947)(0.4627659574468085,0.91500904159132)(0.46808510638297873,0.913602941176471)(0.4734042553191489,0.913919413919414)(0.4787234042553192,0.912280701754386)(0.48404255319148937,0.910652920962199)(0.48936170212765956,0.901360544217687)(0.4946808510638298,0.89983305509182)(0.5,0.896551724137931)(0.5053191489361702,0.895223420647149)(0.5106382978723404,0.889226100151745)(0.5159574468085106,0.890225563909774)(0.5212765957446809,0.885416666666667)(0.526595744680851,0.880575539568345)(0.5319148936170213,0.878491620111732)(0.5372340425531915,0.879616963064295)(0.5425531914893617,0.876203576341128)(0.5478723404255319,0.87940379403794)(0.5531914893617021,0.8721399730821)(0.5585106382978723,0.866666666666667)(0.5638297872340425,0.869047619047619)(0.5691489361702128,0.864321608040201)(0.574468085106383,0.862290862290862)(0.5797872340425532,0.86125)(0.5851063829787234,0.856793145654835)(0.5904255319148937,0.849009900990099)(0.5957446808510638,0.84688995215311)(0.601063829787234,0.840188014101058)(0.6063829787234043,0.837587006960557)(0.6117021276595744,0.837597330367075)(0.6170212765957447,0.83651804670913)(0.6223404255319149,0.825346112886049)(0.6276595744680851,0.827902240325866)(0.6329787234042553,0.819875776397516)(0.6382978723404256,0.817910447761194)(0.6436170212765957,0.812741312741313)(0.648936170212766,0.809751434034417)(0.6542553191489362,0.80550284629981)(0.6595744680851063,0.802063789868668)(0.6648936170212766,0.80184331797235)(0.6702127659574468,0.793738489871087)(0.675531914893617,0.786811201445348)(0.6808510638297872,0.787195671776375)(0.6861702127659575,0.785270629991127)(0.6914893617021277,0.785087719298246)(0.6968085106382979,0.791083916083916)(0.7021276595744681,0.795201371036847)(0.7074468085106383,0.793015332197615)(0.7127659574468085,0.793478260869565)(0.7180851063829787,0.793478260869565)(0.723404255319149,0.787751677852349)(0.7287234042553191,0.78318219291014)(0.7340425531914894,0.784282277465918)(0.7393617021276596,0.780237154150198)(0.7446808510638298,0.786158631415241)(0.75,0.78046875)(0.7553191489361702,0.77613104524181)(0.7606382978723404,0.780635400907716)(0.7659574468085106,0.78939617083947)(0.7712765957446809,0.783604135893648)(0.776595744680851,0.78790141896938)(0.7819148936170213,0.795058139534884)(0.7872340425531915,0.792452830188679)(0.7925531914893617,0.795520231213873)(0.7978723404255319,0.7997227997228)(0.8031914893617021,0.806164383561644)(0.8085106382978723,0.803019903912148)(0.8138297872340425,0.805073431241656)(0.8191489361702128,0.803030303030303)(0.824468085106383,0.80528691166989)(0.8297872340425532,0.812025316455696)(0.8351063829787234,0.809113300492611)(0.8404255319148937,0.811230585424134)(0.8457446808510638,0.815911730545877)(0.851063829787234,0.819112627986348)(0.8563829787234043,0.820828667413214)(0.8617021276595744,0.819672131147541)(0.8670212765957447,0.82399577167019)(0.8723404255319149,0.830139823925427)(0.8776595744680851,0.835692618806876)(0.8829787234042553,0.844529750479846)(0.8882978723404256,0.849427917620137)(0.8936170212765957,0.853263250109505)(0.898936170212766,0.857681038091252)(0.9042553191489362,0.864637565078094)(0.9095744680851063,0.867953083617102)(0.9148936170212766,0.869755563662897)(0.9202127659574468,0.875263527758257)(0.925531914893617,0.878614660390047)(0.9308510638297872,0.880142533203758)(0.9361702127659575,0.883895131086142)(0.9414893617021277,0.887831002677774)(0.9468085106382979,0.8885949441505)(0.9521276595744681,0.891422057566258)(0.9574468085106383,0.892225652539994)(0.9627659574468085,0.892172961138478)(0.9680851063829787,0.891256830601093)(0.973404255319149,0.889550622631294)(0.9787234042553191,0.887503388452155)(0.9840425531914894,0.887035010940919)(0.9893617021276596,0.887366401753905)(0.9946808510638298,0.883660508083141)(1.0,1.0)
        }; \label{pgfplots:yago}
    \end{axis}
    \node[draw,fill=white,inner sep=0pt,above left=0.5em] at (score.south east) {\small
        \begin{tabular}{clcl}
        \ref{pgfplots:yago} & YAGO & \ref{pgfplots:icews18} & ICEWS18\\
        \ref{pgfplots:wiki} & WIKI & \ref{pgfplots:gdelt} & GDELT
        \end{tabular}
        };

    \end{tikzpicture}
